Digital Twin-Based Beamforming for Interference Mitigation in AF Relay MIMO Systems

Beamforming in multiple-input multiple-output (MIMO) systems should take interference mitigation into account. However, for beamform design, accurate channel state information (CSI) is needed, which is often difficult to obtain due to channel variability, feedback overhead, or hardware constraints. For example, amplify-and-forward (AF) relays passively forward signals without measurement, precluding full CSI acquisition to and from the relay. To address these issues, this paper introduces a novel prediction-assisted optimization (PAO) framework for beamform design in AF relay-assisted multiuser MIMO systems. The proposed solution in the AF relay aims at maximizing the signal-plus-interference-to-noise ratio (SINR). Unlike other methods, PAO relies solely on received power measurements, making it suitable for scenarios where CSI is unreliable or unavailable. PAO consists of two stages: a supervised-learning-based neural network (NN) that predicts the positions of transmitters using signal observations, and an optimization algorithm, guided by a digital twin (DT), that iteratively refines the beam direction of the relay in a simulated radio environment. As a key contribution, we validate the proposed framework using realistic measurements collected on a custom-built experimental millimeter wave (mmWave) platform, which enables training of the NN model under practical wireless conditions. The estimated information is then used to update the digital twin with knowledge of the surrounding environment, enabling online optimization. Numerical results show the trade-off between localization accuracy and beamforming performance and confirm that PAO maintains robustness even in the presence of localization errors while reducing the need for real-world measurements.

==> tex_figures/fms_optimization.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
xlabel={Number of beam directions / measurements ($S$)},
ylabel={SINR [dB]},
xmin=0, xmax=1000,
ymin=20, ymax=26,
xmajorgrids, ymajorgrids,
label style={font=\fontsize{10pt}{12pt}},
tick label style={font=\fontsize{9pt}{10pt}},
legend cell align={left},
legend style={
    font=\fontsize{9pt}{10pt},
    fill opacity=0.8,
    draw opacity=1,
    text opacity=1,
    at={(0.97,0.03)},
    anchor=south east,
    draw=white!80!black
},
tick align=outside,
tick pos=left
]


\addplot [line width=2.0pt, mark size=1.5pt, only marks, mark=x, mark size=2pt, mark options={color=color0, fill=color0}, opacity=0.7, forget plot]
table{
x  y
0 0.0
25 21.0267056365959
50 21.0267058576916
75 21.0267059058971
100 21.0267059058971
125 21.0267059058971
150 21.0267059058971
175 21.4865579934714
200 21.486558250679
225 21.4865582891745
250 23.03513091218
275 23.0351310556612
300 23.0351310968751
325 23.9637058637946
350 23.9637059531271
375 23.9637059580918
400 24.1605754321193
425 24.1605754667059
450 24.1605754672822
475 24.2322289194299
500 24.2322289642614
525 24.2322342956194
550 24.3158297067497
575 24.3158297211923
600 24.3162372785759
625 24.4035985631737
650 24.4691328705411
675 24.470536435282
700 24.5365989717083
725 24.5365990106073
750 24.5395729923017
775 24.5633835374823
800 24.5792184687832
825 24.7426889884139
850 25.0082736543389
875 25.0149159529067
900 25.0169741625519
925 25.0309215100055
950 25.0398840185243
975 25.0402050651783
1000 25.0439679413156
1025 25.0449965514697
1050 25.0450851937296
1075 25.0454352666578
1100 25.0454877628171
1125 25.0457849742549
1150 25.0459125268041
1175 25.0464999648892
1200 25.0466502355647
1225 25.0468381719716
1250 25.0469634696641
1275 25.046966648213
1300 25.0469695793694
1325 25.0469696055247
1350 25.0469696202394
1375 25.0469696209819
1400 25.0469696211235
1425 25.0469696211235
1450 25.0469696211235
1475 25.0469696211235
1500 25.0469696211235
};
\addplot [line width=2.0pt, mark size=1.5pt, draw=color0, fill=color0, forget plot, mark=diamond*, only marks, opacity=0.7]
table{
x  y
0 0.0
50 22.544902030485
100 22.5449022655531
150 22.544902323471
200 22.544902323471
250 22.544902323471
300 22.544902323471
350 23.0394623865298
400 23.0394626186865
450 23.0394626698028
500 24.0522358763589
550 24.0522360850189
600 24.0522360958899
650 24.6105834548664
700 24.6105835222969
750 24.6105835238964
800 24.7394435183519
850 24.7394435590313
900 24.7394470241211
950 24.7640777620118
1000 24.7640778062634
1050 24.7641039069209
1100 24.8277779983454
1150 24.8277780127018
1200 24.8285259607883
1250 24.9186373078741
1300 24.9279088234801
1350 24.9301925412435
1400 24.9794691548245
1450 24.9794691726554
1500 24.9817787300243
1550 24.9944081325038
1600 25.0109249450123
1650 25.01271081603
1700 25.0158161847448
1750 25.0231155748475
1800 25.0237244080234
1850 25.0312596644262
1900 25.0424314376547
1950 25.042518815623
2000 25.0449883332977
2050 25.0463781908202
2100 25.0463797493451
2150 25.0466881065017
2200 25.0467009571387
2250 25.0467963039869
2300 25.0469658086707
2350 25.046965808756
2400 25.0469692311329
2450 25.0469696113971
2500 25.0469696166494
2550 25.0469696211236
2600 25.0469696211236
2650 25.0469696211237
2700 25.0469696211237
2750 25.0469696211238
2800 25.0469696211238
2850 25.0469696211238
2900 25.0469696211238
2950 25.0469696211238
3000 25.0469696211238
3050 25.0469696211238
};
\addplot [
    line width=1.8pt,
    mark size=2pt,
    draw=color0,
    fill=color0,
    forget plot,
    mark=triangle*,
    only marks,
    opacity=0.7
]
table{%
x  y
0 0.0
75 23.6569614839968
150 23.656961708738
225 23.656961715411
300 23.656961715411
375 23.656961715411
450 23.656961715411
525 23.8248507328776
600 23.8248509602826
675 23.8248509657805
750 24.5156331226514
825 24.5156332774296
900 24.5156332808413
975 24.866404768931
1050 24.8664048387674
1125 24.8664048395122
1200 24.927928259313
1275 24.9279282808674
1350 24.9279305910567
1425 24.9335229474206
1500 24.9335229575649
1575 24.9335402386649
1650 24.9415435595273
1725 24.9415435750983
1800 24.9417987324865
1875 25.0105537175052
1950 25.0105537446786
2025 25.011925325634
2100 25.0307103565525
2175 25.0335249796137
2250 25.0351575690933
2325 25.0412750123937
2400 25.0436216448595
2475 25.0447883483295
2550 25.0460378496782
2625 25.0460901999351
2700 25.0465614380836
2775 25.046744316761
2850 25.0467707250582
2925 25.0468764512423
3000 25.0469043344198
3075 25.0469358980689
3150 25.0469372976708
3225 25.0469553902151
3300 25.0469644383543
3375 25.046964572862
3450 25.0469694325694
3525 25.0469694326097
3600 25.0469695259261
3675 25.0469696167868
3750 25.0469696173073
3825 25.0469696211237
3900 25.0469696211237
3975 25.0469696211238
4050 25.0469696211238
4125 25.0469696211239
4200 25.0469696211239
4275 25.0469696211239
4350 25.0469696211239
4425 25.0469696211239
4500 25.0469696211239
4575 25.046969621124
4650 25.046969621124
4725 25.046969621124
};
\addplot [line width=2.0pt, mark size=1.5pt, draw=color0, fill=color0, forget plot, mark=star, only marks, opacity=0.7]
table{%
x  y
0 0.0
100 23.8261915083788
200 23.8261917811677
300 23.826191785628
400 23.826191785628
500 23.826191785628
600 23.826191785628
700 23.9965281040732
800 23.9965283858215
900 23.9965283894908
1000 24.5903062945447
1100 24.5903064501364
1200 24.590306453775
1300 24.9145713198176
1400 24.9145713780704
1500 24.9145713786851
1600 24.9584405957122
1700 24.9584406076694
1800 24.9584440811357
1900 24.9686432585053
2000 24.9686432605053
2100 24.9686443824708
2200 24.9794385432922
2300 24.9794385554918
2400 24.9795584402626
2500 25.023503509346
2600 25.0235035320077
2700 25.0244510551389
2800 25.0409594476483
2900 25.0417800980042
3000 25.0420215287871
3100 25.046141133439
3200 25.0463091957575
3300 25.0464373527625
3400 25.0469008027197
3500 25.0469008035058
3600 25.0469330322625
3700 25.0469633526753
3800 25.0469633527212
3900 25.0469687577476
4000 25.0469695539029
4100 25.0469695624288
4200 25.0469696201912
4300 25.0469696211085
4400 25.0469696211155
4500 25.0469696211236
4600 25.0469696211237
4700 25.0469696211238
4800 25.0469696211239
4900 25.0469696211239
5000 25.0469696211239
5100 25.0469696211239
5200 25.0469696211239
5300 25.0469696211239
5400 25.0469696211239
5500 25.0469696211239
5600 25.0469696211239
5700 25.0469696211239
5800 25.0469696211239
5900 25.0469696211239
6000 25.0469696211239
6100 25.046969621124
6200 25.046969621124
6300 25.046969621124
};
\addplot [draw=color1, line width=2.0pt, mark size=1.5pt, fill=color1, forget plot, mark=x, only marks, opacity=0.7]
table{%
x  y
3 24.1301517666792
5 24.2691962951672
7 24.3331441341391
11 24.5195593973337
21 24.5708792340236
63 24.758931465337
};
\addplot [draw=color1, line width=2.0pt, mark size=1.5pt, fill=color1, forget plot, mark=diamond*, only marks, opacity=0.7]
table{%
x  y
3 24.1301517666792
5 24.2691962951672
7 24.3331441341391
11 24.5195593973337
21 24.5708792340236
63 24.758931465337
};
\addplot [
  draw=color1,
  fill=color1,
  line width=1.8pt,
  mark size=2pt,
  forget plot,
  mark options={rotate=180},
  mark=triangle*,
  only marks,
  opacity=0.7
]
table{%
x  y
3 24.1301517666792
5 24.2691962951672
7 24.3331441341391
11 24.5195593973337
21 24.5708792340236
63 24.758931465337
};
\addplot [line width=2.0pt, mark size=1.5pt, draw=color1, fill=color1, forget plot, mark=+, only marks, opacity=0.7]
table{%
x  y
3 24.1301517666792
5 24.2691962951672
7 24.3331441341391
11 24.5195593973337
21 24.5708792340236
63 24.758931465337
};
\addplot [line width=2.0pt, mark size=1.5pt, color0, opacity=0.9, forget plot]
table {%
25 21.0267056365959
27.9559118236473 21.0267056627375
30.9118236472946 21.0267056888791
33.8677354709419 21.0267057150206
36.8236472945892 21.0267057411622
39.7795591182365 21.0267057673038
42.7354709418838 21.0267057934454
45.6913827655311 21.0267058195869
48.6472945891784 21.0267058457285
51.6032064128257 21.026705860783
54.5591182364729 21.0267058664826
57.5150300601202 21.0267058721822
60.4709418837675 21.0267058778819
63.4268537074148 21.0267058835815
66.3827655310621 21.0267058892812
69.3386773547094 21.0267058949808
72.2945891783567 21.0267059006804
75.250501002004 21.0267059058971
78.2064128256513 21.0267059058971
81.1623246492986 21.0267059058971
84.1182364729459 21.0267059058971
87.0741482965932 21.0267059058971
90.0300601202405 21.0267059058971
92.9859719438878 21.0267059058971
95.9418837675351 21.0267059058971
98.8977955911824 21.0267059058971
101.85370741483 21.0267059058971
104.809619238477 21.0267059058971
107.765531062124 21.0267059058971
110.721442885772 21.0267059058971
113.677354709419 21.0267059058971
116.633266533066 21.0267059058971
119.589178356713 21.0267059058971
122.545090180361 21.0267059058971
125.501002004008 21.0267059058971
128.456913827655 21.0267059058971
131.412825651303 21.0267059058971
134.36873747495 21.0267059058971
137.324649298597 21.0267059058971
140.280561122244 21.0267059058971
143.236472945892 21.0267059058971
146.192384769539 21.0267059058971
149.148296593186 21.0267059058971
152.104208416834 21.065410891224
155.060120240481 21.1197821801356
158.016032064128 21.1741534690472
160.971943887776 21.2285247579588
163.927855711423 21.2828960468704
166.88376753507 21.337267335782
169.839679358717 21.3916386246936
172.795591182365 21.4460099136052
175.751503006012 21.4865580012031
178.707414829659 21.4865580316144
181.663326653307 21.4865580620257
184.619238476954 21.4865580924371
187.575150300601 21.4865581228484
190.531062124249 21.4865581532597
193.486973947896 21.486558183671
196.442885771543 21.4865582140823
199.39879759519 21.4865582444936
202.354709418838 21.4865582543048
205.310621242485 21.4865582588564
208.266533066132 21.4865582634079
211.22244488978 21.4865582679595
214.178356713427 21.4865582725111
217.134268537074 21.4865582770627
220.090180360721 21.4865582816142
223.046092184369 21.4865582861658
226.002004008016 21.5486253281727
228.957915831663 21.7317230932174
231.913827655311 21.9148208582622
234.869739478958 22.0979186233069
237.825651302605 22.2810163883517
240.781563126253 22.4641141533964
243.7374749499 22.6472119184412
246.693386773547 22.8303096834859
249.649298597194 23.0134074485306
252.605210420842 23.035130927132
255.561122244489 23.0351309440967
258.517034068136 23.0351309610614
261.472945891784 23.0351309780261
264.428857715431 23.0351309949908
267.384769539078 23.0351310119555
270.340681362725 23.0351310289202
273.296593186373 23.0351310458849
276.25250501002 23.035131057726
279.208416833667 23.035131062599
282.164328657315 23.035131067472
285.120240480962 23.035131072345
288.076152304609 23.035131077218
291.032064128257 23.035131082091
293.987975951904 23.035131086964
296.943887775551 23.035131091837
299.899799599198 23.03513109671
302.855711422846 23.1412007596295
305.811623246493 23.2509921649366
308.76753507014 23.3607835702437
311.723446893788 23.4705749755508
314.679358717435 23.5803663808579
317.635270541082 23.690157786165
320.591182364729 23.7999491914722
323.547094188377 23.9097405967793
326.503006012024 23.9637058691653
329.458917835671 23.9637058797277
332.414829659319 23.96370589029
335.370741482966 23.9637059008524
338.326653306613 23.9637059114148
341.282565130261 23.9637059219771
344.238476953908 23.9637059325395
347.194388777555 23.9637059431018
350.150300601202 23.963705953157
353.10621242485 23.963705953744
356.062124248497 23.963705954331
359.018036072144 23.963705954918
361.973947895792 23.963705955505
364.929859719439 23.963705956092
367.885771543086 23.963705956679
370.841683366733 23.963705957266
373.797595190381 23.963705957853
376.753507014028 23.977514438234
379.709418837675 24.0007915904737
382.665330661323 24.0240687427134
385.62124248497 24.0473458949532
388.577154308617 24.0706230471929
391.533066132265 24.0939001994326
394.488977955912 24.1171773516724
397.444889779559 24.1404545039121
400.400801603206 24.1605754326738
403.356713426854 24.1605754367632
406.312625250501 24.1605754408526
409.268537074148 24.160575444942
412.224448897796 24.1605754490314
415.180360721443 24.1605754531208
418.13627254509 24.1605754572102
421.092184368737 24.1605754612996
424.048096192385 24.1605754653889
427.004008016032 24.1605754667521
429.959919839679 24.1605754668202
432.915831663327 24.1605754668884
435.871743486974 24.1605754669565
438.827655310621 24.1605754670246
441.783567134269 24.1605754670928
444.739478957916 24.1605754671609
447.695390781563 24.1605754672291
450.65130260521 24.1624421904845
453.607214428858 24.1709142419408
456.563126252505 24.1793862933971
459.519038076152 24.1878583448535
462.4749498998 24.1963303963098
465.430861723447 24.2048024477662
468.386773547094 24.2132744992225
471.342685370741 24.2217465506788
474.298597194389 24.2302186021352
477.254509018036 24.2322289234728
480.210420841683 24.2322289287735
483.166332665331 24.2322289340743
486.122244488978 24.232228939375
489.078156312625 24.2322289446757
492.034068136273 24.2322289499764
494.98997995992 24.2322289552771
497.945891783567 24.2322289605779
500.901803607214 24.2322291565749
503.857715430862 24.2322297869359
506.813627254509 24.2322304172968
509.769539078156 24.2322310476578
512.725450901804 24.2322316780188
515.681362725451 24.2322323083797
518.637274549098 24.2322329387407
521.593186372746 24.2322335691017
524.549098196393 24.2322341994626
527.50501002004 24.2406105893198
530.460921843687 24.2504946158863
533.416833667335 24.2603786424529
536.372745490982 24.2702626690194
539.328657314629 24.2801466955859
542.284569138277 24.2900307221524
545.240480961924 24.2999147487189
548.196392785571 24.3097987752854
551.152304609219 24.3158297074154
554.108216432866 24.3158297091231
557.064128256513 24.3158297108307
560.02004008016 24.3158297125383
562.975951903808 24.315829714246
565.931863727455 24.3158297159536
568.887775551102 24.3158297176613
571.843687374749 24.3158297193689
574.799599198397 24.3158297210766
577.755511022044 24.3158746423468
580.711422845691 24.3159228304944
583.667334669339 24.3159710186419
586.623246492986 24.3160192067895
589.579158316633 24.316067394937
592.535070140281 24.3161155830846
595.490981963928 24.3161637712321
598.446893787575 24.3162119593797
601.402805611222 24.3211393145854
604.35871743487 24.3314686047482
607.314629258517 24.3417978949111
610.270541082164 24.352127185074
613.226452905812 24.3624564752369
616.182364729459 24.3727857653997
619.138276553106 24.3831150555626
622.094188376754 24.3934443457255
625.050100200401 24.403729894451
628.006012024048 24.4114784398111
630.961923847695 24.4192269851712
633.917835671343 24.4269755305312
636.87374749499 24.4347240758913
639.829659318637 24.4424726212514
642.785571142285 24.4502211666114
645.741482965932 24.4579697119715
648.697394789579 24.4657182573316
651.653306613227 24.4692256914558
654.609218436874 24.4693916440004
657.565130260521 24.4695575965449
660.521042084168 24.4697235490894
663.476953907816 24.4698895016339
666.432865731463 24.4700554541784
669.38877755511 24.4702214067229
672.344689378758 24.4703873592674
675.300601202405 24.4713307743973
678.256513026052 24.4791417756982
681.212424849699 24.4869527769992
684.168336673347 24.4947637783001
687.124248496994 24.502574779601
690.080160320641 24.5103857809019
693.036072144289 24.5181967822028
695.991983967936 24.5260077835037
698.947895791583 24.5338187848046
701.90380761523 24.5365989746706
704.859719438878 24.5365989792699
707.815631262525 24.5365989838691
710.771543086172 24.5365989884684
713.72745490982 24.5365989930677
716.683366733467 24.536598997667
719.639278557114 24.5365990022663
722.595190380762 24.5365990068655
725.551102204409 24.536664569322
728.507014028056 24.5370162024282
731.462925851703 24.5373678355343
734.418837675351 24.5377194686405
737.374749498998 24.5380711017466
740.330661322645 24.5384227348528
743.286573146293 24.5387743679589
746.24248496994 24.5391260010651
749.198396793587 24.5394776341712
752.154308617235 24.5416248028082
755.110220440882 24.5444400776893
758.066132264529 24.5472553525704
761.022044088176 24.5500706274514
763.977955911824 24.5528859023325
766.933867735471 24.5557011772136
769.889779559118 24.5585164520946
772.845691382766 24.5613317269757
775.801603206413 24.5638912707504
778.75751503006 24.5657635371768
781.713426853707 24.5676358036031
784.669338677355 24.5695080700295
787.625250501002 24.5713803364559
790.581162324649 24.5732526028822
793.537074148297 24.5751248693086
796.492985971944 24.5769971357349
799.448897795591 24.5788694021613
802.404809619239 24.594943087906
805.360721442886 24.6142712655777
808.316633266533 24.6335994432495
811.27254509018 24.6529276209213
814.228456913828 24.6722557985931
817.184368737475 24.6915839762648
820.140280561122 24.7109121539366
823.09619238477 24.7302403316084
826.052104208417 24.7538658982024
829.008016032064 24.7852676923698
831.963927855712 24.8166694865373
834.919839679359 24.8480712807048
837.875751503006 24.8794730748723
840.831663326653 24.9108748690397
843.787575150301 24.9422766632072
846.743486973948 24.9736784573747
849.699398797595 25.0050802515422
852.655310621243 25.0089791489763
855.61122244489 25.0097645109312
858.567134268537 25.0105498728861
861.523046092184 25.0113352348411
864.478957915832 25.012120596796
867.434869739479 25.0129059587509
870.390781563126 25.0136913207058
873.346693386774 25.0144766826607
876.302605210421 25.015023194291
879.258517034068 25.01526654974
882.214428857715 25.0155099051891
885.170340681363 25.0157532606381
888.12625250501 25.0159966160871
891.082164328657 25.0162399715362
894.038076152305 25.0164833269852
896.993987975952 25.0167266824342
899.949899799599 25.0169700378832
902.905811623247 25.0185952971256
905.861723446894 25.0202443822955
908.817635270541 25.0218934674654
911.773547094188 25.0235425526352
914.729458917836 25.0251916378051
917.685370741483 25.0268407229749
920.64128256513 25.0284898081448
923.597194388778 25.0301388933147
926.553106212425 25.0314782991118
929.509018036072 25.0325379945079
932.46492985972 25.0335976899039
935.420841683367 25.0346573852999
938.376753507014 25.0357170806959
941.332665330661 25.0367767760919
944.288577154309 25.0378364714879
947.244488977956 25.0388961668839
950.200400801603 25.0398865920446
953.156312625251 25.0399245514686
956.112224448898 25.0399625108926
959.068136272545 25.0400004703166
962.024048096192 25.0400384297407
964.97995991984 25.0400763891647
967.935871743487 25.0401143485887
970.891783567134 25.0401523080127
973.847695390782 25.0401902674368
976.803607214429 25.0404765352003
979.759519038076 25.0409214444029
982.715430861723 25.0413663536055
985.671342685371 25.0418112628081
988.627254509018 25.0422561720107
991.583166332665 25.0427010812133
994.539078156313 25.0431459904159
997.49498997996 25.0435908996185
1000.45090180361 25.0439864934026
1003.40681362725 25.0441081126392
1006.3627254509 25.0442297318759
1009.31863727455 25.0443513511125
1012.2745490982 25.0444729703492
1015.23046092184 25.0445945895858
1018.18637274549 25.0447162088225
1021.14228456914 25.0448378280592
1024.09819639279 25.0449594472958
1027.05410821643 25.0450038347015
1030.01002004008 25.0450143154496
1032.96593186373 25.0450247961978
1035.92184368737 25.045035276946
1038.87775551102 25.0450457576942
1041.83366733467 25.0450562384423
1044.78957915832 25.0450667191905
1047.74549098196 25.0450771999387
1050.70140280561 25.045095015415
1053.65731462926 25.0451364068033
1056.61322645291 25.0451777981916
1059.56913827655 25.0452191895799
1062.5250501002 25.0452605809682
1065.48096192385 25.0453019723565
1068.4368737475 25.0453433637448
1071.39278557114 25.0453847551331
1074.34869739479 25.0454261465214
1077.30460921844 25.0454401059831
1080.26052104208 25.0454463129438
1083.21643286573 25.0454525199045
1086.17234468938 25.0454587268652
1089.12825651303 25.045464933826
1092.08416833667 25.0454711407867
1095.04008016032 25.0454773477474
1097.99599198397 25.0454835547081
1100.95190380762 25.045499079485
1103.90781563126 25.0455342207172
1106.86372745491 25.0455693619493
1109.81963927856 25.0456045031814
1112.7755511022 25.0456396444136
1115.73146292585 25.0456747856457
1118.6873747495 25.0457099268778
1121.64328657315 25.04574506811
1124.59919839679 25.0457802093421
1127.55511022044 25.0457980106878
1130.51102204409 25.0458130920513
1133.46693386774 25.0458281734149
1136.42284569138 25.0458432547784
1139.37875751503 25.0458583361419
1142.33466933868 25.0458734175055
1145.29058116232 25.045888498869
1148.24649298597 25.0459035802325
1151.20240480962 25.0459407803393
1154.15831663327 25.0460102369465
1157.11422845691 25.0460796935538
1160.07014028056 25.046149150161
1163.02605210421 25.0462186067683
1165.98196392786 25.0462880633755
1168.9378757515 25.0463575199828
1171.89378757515 25.04642697659
1174.8496993988 25.0464964331973
1177.80561122244 25.0465168289329
1180.76152304609 25.0465345964076
1183.71743486974 25.0465523638822
1186.67334669339 25.0465701313569
1189.62925851703 25.0465878988316
1192.58517034068 25.0466056663062
1195.54108216433 25.0466234337809
1198.49699398798 25.0466412012556
1201.45290581162 25.0466611577206
1204.40881763527 25.0466833786585
1207.36472945892 25.0467055995964
1210.32064128257 25.0467278205343
1213.27655310621 25.0467500414722
1216.23246492986 25.0467722624101
1219.18837675351 25.046794483348
1222.14428857715 25.0468167042858
1225.1002004008 25.0468386741668
1228.05611222445 25.046853488924
1231.0120240481 25.0468683036812
1233.96793587174 25.0468831184385
1236.92384769539 25.0468979331957
1239.87975951904 25.0469127479529
1242.83567134269 25.0469275627101
1245.79158316633 25.0469423774674
1248.74749498998 25.0469571922246
1251.70340681363 25.0469636862386
1254.65931863727 25.046964062059
1257.61523046092 25.0469644378794
1260.57114228457 25.0469648136998
1263.52705410822 25.0469651895202
1266.48296593186 25.0469655653407
1269.43887775551 25.0469659411611
1272.39478957916 25.0469663169815
1275.35070140281 25.0469666893315
1278.30661322645 25.0469670359011
1281.2625250501 25.0469673824706
1284.21843687375 25.0469677290402
1287.17434869739 25.0469680756098
1290.13026052104 25.0469684221794
1293.08617234469 25.046968768749
1296.04208416834 25.0469691153186
1298.99799599198 25.0469694618882
1301.95390781563 25.0469695814136
1304.90981963928 25.0469695845061
1307.86573146293 25.0469695875986
1310.82164328657 25.0469695906911
1313.77755511022 25.0469695937836
1316.73346693387 25.0469695968761
1319.68937875752 25.0469695999686
1322.64529058116 25.0469696030612
1325.60120240481 25.0469696058785
1328.55711422846 25.0469696076184
1331.5130260521 25.0469696093582
1334.46893787575 25.046969611098
1337.4248496994 25.0469696128378
1340.38076152305 25.0469696145776
1343.33667334669 25.0469696163174
1346.29258517034 25.0469696180573
1349.24849699399 25.0469696197971
1352.20440881764 25.0469696203049
1355.16032064128 25.0469696203927
1358.11623246493 25.0469696204804
1361.07214428858 25.0469696205682
1364.02805611222 25.046969620656
1366.98396793587 25.0469696207438
1369.93987975952 25.0469696208316
1372.89579158317 25.0469696209194
1375.85170340681 25.0469696209867
1378.80761523046 25.0469696210035
1381.76352705411 25.0469696210202
1384.71943887776 25.0469696210369
1387.6753507014 25.0469696210537
1390.63126252505 25.0469696210704
1393.5871743487 25.0469696210871
1396.54308617234 25.0469696211039
1399.49899799599 25.0469696211206
1402.45490981964 25.0469696211235
1405.41082164329 25.0469696211235
1408.36673346693 25.0469696211235
1411.32264529058 25.0469696211235
1414.27855711423 25.0469696211235
1417.23446893788 25.0469696211235
1420.19038076152 25.0469696211235
1423.14629258517 25.0469696211235
1426.10220440882 25.0469696211235
1429.05811623246 25.0469696211235
1432.01402805611 25.0469696211235
1434.96993987976 25.0469696211235
1437.92585170341 25.0469696211235
1440.88176352705 25.0469696211235
1443.8376753507 25.0469696211235
1446.79358717435 25.0469696211235
1449.749498998 25.0469696211235
1452.70541082164 25.0469696211235
1455.66132264529 25.0469696211235
1458.61723446894 25.0469696211235
1461.57314629259 25.0469696211235
1464.52905811623 25.0469696211235
1467.48496993988 25.0469696211235
1470.44088176353 25.0469696211235
1473.39679358717 25.0469696211235
1476.35270541082 25.0469696211235
1479.30861723447 25.0469696211235
1482.26452905812 25.0469696211235
1485.22044088176 25.0469696211235
1488.17635270541 25.0469696211235
1491.13226452906 25.0469696211235
1494.08817635271 25.0469696211235
1497.04408817635 25.0469696211235
1500 25.0469696211235
};
\addplot [line width=2.0pt, mark size=1.5pt, mark size=2pt, color0, opacity=0.9, forget plot]
table {%
50 22.544902030485
56.0120240480962 22.5449020587497
62.0240480961924 22.5449020870144
68.0360721442886 22.5449021152791
74.0480961923848 22.5449021435438
80.060120240481 22.5449021718085
86.0721442885771 22.5449022000732
92.0841683366733 22.5449022283379
98.0961923847695 22.5449022566026
104.108216432866 22.5449022703119
110.120240480962 22.544902277276
116.132264529058 22.54490228424
122.144288577154 22.5449022912041
128.156312625251 22.5449022981682
134.168336673347 22.5449023051322
140.180360721443 22.5449023120963
146.192384769539 22.5449023190604
152.204408817635 22.544902323471
158.216432865731 22.544902323471
164.228456913828 22.544902323471
170.240480961924 22.544902323471
176.25250501002 22.544902323471
182.264529058116 22.544902323471
188.276553106212 22.544902323471
194.288577154309 22.544902323471
200.300601202405 22.544902323471
206.312625250501 22.544902323471
212.324649298597 22.544902323471
218.336673346693 22.544902323471
224.34869739479 22.544902323471
230.360721442886 22.544902323471
236.372745490982 22.544902323471
242.384769539078 22.544902323471
248.396793587174 22.544902323471
254.408817635271 22.544902323471
260.420841683367 22.544902323471
266.432865731463 22.544902323471
272.444889779559 22.544902323471
278.456913827655 22.544902323471
284.468937875752 22.544902323471
290.480961923848 22.544902323471
296.492985971944 22.544902323471
302.50501002004 22.5696798817404
308.517034068136 22.6291460215872
314.529058116232 22.6886121614339
320.541082164329 22.7480783012807
326.553106212425 22.8075444411275
332.565130260521 22.8670105809742
338.577154308617 22.926476720821
344.589178356713 22.9859428606677
350.60120240481 23.0394623893213
356.613226452906 23.0394624172359
362.625250501002 23.0394624451505
368.637274549098 23.0394624730652
374.649298597194 23.0394625009798
380.661322645291 23.0394625288945
386.673346693387 23.0394625568091
392.685370741483 23.0394625847237
398.697394789579 23.0394626126384
404.709418837675 23.0394626235011
410.721442885772 23.0394626296474
416.733466933868 23.0394626357936
422.745490981964 23.0394626419398
428.75751503006 23.0394626480861
434.769539078156 23.0394626542323
440.781563126252 23.0394626603786
446.793587174349 23.0394626665248
452.805611222445 23.0962916272849
458.817635270541 23.2180679647466
464.829659318637 23.3398443022082
470.841683366733 23.4616206396699
476.85370741483 23.5833969771315
482.865731462926 23.7051733145932
488.877755511022 23.8269496520549
494.889779559118 23.9487259895165
500.901803607214 24.0522358801223
506.913827655311 24.0522359052117
512.925851703407 24.0522359303011
518.937875751503 24.0522359553904
524.949899799599 24.0522359804798
530.961923847695 24.0522360055692
536.973947895792 24.0522360306586
542.985971943888 24.0522360557479
548.997995991984 24.0522360808373
555.01002004008 24.0522360861082
561.022044088176 24.0522360874153
567.034068136272 24.0522360887224
573.046092184369 24.0522360900296
579.058116232465 24.0522360913367
585.070140280561 24.0522360926439
591.082164328657 24.052236093951
597.094188376753 24.0522360952581
603.10621242485 24.0869230059666
609.118236472946 24.1540589609538
615.130260521042 24.2211949159409
621.142284569138 24.2883308709281
627.154308617234 24.3554668259152
633.166332665331 24.4226027809024
639.178356713427 24.4897387358895
645.190380761523 24.5568746908767
651.202404809619 24.610583456488
657.214428857715 24.6105834645959
663.226452905812 24.6105834727038
669.238476953908 24.6105834808116
675.250501002004 24.6105834889195
681.2625250501 24.6105834970274
687.274549098196 24.6105835051353
693.286573146293 24.6105835132431
699.298597194389 24.610583521351
705.310621242485 24.6105835224668
711.322645290581 24.6105835226591
717.334669338677 24.6105835228515
723.346693386773 24.6105835230438
729.35871743487 24.6105835232361
735.370741482966 24.6105835234284
741.382765531062 24.6105835236208
747.394789579158 24.6105835238131
753.406813627254 24.6193635635988
759.418837675351 24.6348577513089
765.430861723447 24.650351939019
771.442885771543 24.665846126729
777.454909819639 24.6813403144391
783.466933867735 24.6968345021492
789.478957915832 24.7123286898592
795.490981963928 24.7278228775693
801.503006012024 24.7394435195747
807.51503006012 24.739443524466
813.527054108216 24.7394435293573
819.539078156313 24.7394435342487
825.551102204409 24.73944353914
831.563126252505 24.7394435440313
837.575150300601 24.7394435489226
843.587174348697 24.7394435538139
849.599198396794 24.7394435587053
855.61122244489 24.7394439478991
861.623246492986 24.7394443645432
867.635270541082 24.7394447811873
873.647294589178 24.7394451978313
879.659318637275 24.7394456144754
885.671342685371 24.7394460311194
891.683366733467 24.7394464477635
897.695390781563 24.7394468644076
903.707414829659 24.7412733513795
909.719438877755 24.74423496315
915.731462925852 24.7471965749204
921.743486973948 24.7501581866908
927.755511022044 24.7531197984612
933.76753507014 24.7560814102317
939.779559118236 24.7590430220021
945.791583166333 24.7620046337725
951.803607214429 24.764077763608
957.815631262525 24.7640777689289
963.827655310621 24.7640777742497
969.839679358717 24.7640777795705
975.851703406814 24.7640777848914
981.86372745491 24.7640777902122
987.875751503006 24.764077795533
993.887775551102 24.7640778008539
999.899799599198 24.7640778061747
1005.91182364729 24.764080892313
1011.92384769539 24.7640840306687
1017.93587174349 24.7640871690243
1023.94789579158 24.7640903073799
1029.95991983968 24.7640934457355
1035.97194388778 24.7640965840911
1041.98396793587 24.7640997224468
1047.99599198397 24.7641028608024
1054.00801603206 24.769208042506
1060.02004008016 24.7768642458837
1066.03206412826 24.7845204492614
1072.04408817635 24.7921766526391
1078.05611222445 24.7998328560168
1084.06813627254 24.8074890593945
1090.08016032064 24.8151452627722
1096.09218436874 24.8228014661499
1102.10420841683 24.8277779989496
1108.11623246493 24.8277780006758
1114.12825651303 24.827778002402
1120.14028056112 24.8277780041282
1126.15230460922 24.8277780058545
1132.16432865731 24.8277780075807
1138.17635270541 24.8277780093069
1144.18837675351 24.8277780110331
1150.2004008016 24.8277810104897
1156.2124248497 24.8278709441274
1162.2244488978 24.827960877765
1168.23647294589 24.8280508114027
1174.24849699399 24.8281407450403
1180.26052104208 24.828230678678
1186.27254509018 24.8283206123157
1192.28456913828 24.8284105459533
1198.29659318637 24.828500479591
1204.30861723447 24.8362910668498
1210.32064128257 24.8471260985635
1216.33266533066 24.8579611302773
1222.34468937876 24.868796161991
1228.35671342685 24.8796311937047
1234.36873747495 24.8904662254184
1240.38076152305 24.9013012571321
1246.39278557114 24.9121362888459
1252.40480961924 24.9190832324724
1258.41683366733 24.9201980439681
1264.42885771543 24.9213128554638
1270.44088176353 24.9224276669595
1276.45290581162 24.9235424784552
1282.46492985972 24.9246572899509
1288.47695390782 24.9257721014466
1294.48897795591 24.9268869129424
1300.50100200401 24.9279317064236
1306.5130260521 24.9282063017459
1312.5250501002 24.9284808970681
1318.5370741483 24.9287554923904
1324.54909819639 24.9290300877126
1330.56112224449 24.9293046830349
1336.57314629259 24.9295792783571
1342.58517034068 24.9298538736794
1348.59719438878 24.9301284690016
1354.60921843687 24.93473507476
1360.62124248497 24.9406601184771
1366.63326653307 24.9465851621943
1372.64529058116 24.9525102059114
1378.65731462926 24.9584352496286
1384.66933867735 24.9643602933457
1390.68136272545 24.9702853370629
1396.69338677355 24.97621038078
1402.70541082164 24.9794691557893
1408.71743486974 24.9794691579333
1414.72945891784 24.9794691600773
1420.74148296593 24.9794691622213
1426.75350701403 24.9794691643653
1432.76553106212 24.9794691665093
1438.77755511022 24.9794691686533
1444.78957915832 24.9794691707973
1450.80160320641 24.9795061996273
1456.81362725451 24.9797839019161
1462.82565130261 24.980061604205
1468.8376753507 24.9803393064938
1474.8496993988 24.9806170087826
1480.86172344689 24.9808947110715
1486.87374749499 24.9811724133603
1492.88577154309 24.9814501156492
1498.89779559118 24.981727817938
1504.90981963928 24.9830188917908
1510.92184368737 24.9845374572192
1516.93386773547 24.9860560226476
1522.94589178357 24.987574588076
1528.95791583166 24.9890931535044
1534.96993987976 24.9906117189328
1540.98196392786 24.9921302843612
1546.99398797595 24.9936488497896
1553.00601202405 24.9954011272438
1559.01803607214 24.9973871167238
1565.03006012024 24.9993731062037
1571.04208416834 25.0013590956837
1577.05410821643 25.0033450851637
1583.06613226453 25.0053310746437
1589.07815631263 25.0073170641237
1595.09018036072 25.0093030536036
1601.10220440882 25.0109643129105
1607.11422845691 25.0111790469006
1613.12625250501 25.0113937808907
1619.13827655311 25.0116085148808
1625.1503006012 25.0118232488709
1631.1623246493 25.012037982861
1637.17434869739 25.0122527168511
1643.18637274549 25.0124674508412
1649.19839679359 25.0126821848313
1655.21042084168 25.0130344215875
1661.22244488978 25.0134078126153
1667.23446893788 25.0137812036431
1673.24649298597 25.0141545946709
1679.25851703407 25.0145279856988
1685.27054108216 25.0149013767266
1691.28256513026 25.0152747677544
1697.29458917836 25.0156481587822
1703.30661322645 25.0162989099419
1709.31863727455 25.0171765921186
1715.33066132265 25.0180542742953
1721.34268537074 25.018931956472
1727.35470941884 25.0198096386486
1733.36673346693 25.0206873208253
1739.37875751503 25.021565003002
1745.39078156313 25.0224426851787
1751.40280561122 25.0231326563394
1757.41482965932 25.0232058627333
1763.42685370741 25.0232790691272
1769.43887775551 25.0233522755211
1775.45090180361 25.023425481915
1781.4629258517 25.0234986883089
1787.4749498998 25.0235718947028
1793.4869739479 25.0236451010967
1799.49899799599 25.0237183074906
1805.51102204409 25.0245549473063
1811.52304609218 25.0254609901603
1817.53507014028 25.0263670330144
1823.54709418838 25.0272730758684
1829.55911823647 25.0281791187224
1835.57114228457 25.0290851615765
1841.58316633267 25.0299912044305
1847.59519038076 25.0308972472845
1853.60721442886 25.0320656440579
1859.61923847695 25.0334089434441
1865.63126252505 25.0347522428303
1871.64328657315 25.0360955422165
1877.65531062124 25.0374388416027
1883.66733466934 25.0387821409889
1889.67935871743 25.0401254403751
1895.69138276553 25.0414687397613
1901.70340681363 25.0424344144592
1907.71543086172 25.0424449208282
1913.72745490982 25.0424554271971
1919.73947895792 25.042465933566
1925.75150300601 25.042476439935
1931.76352705411 25.0424869463039
1937.7755511022 25.0424974526728
1943.7875751503 25.0425079590418
1949.7995991984 25.0425184654107
1955.81162324649 25.0428058537495
1961.82364729459 25.0431027897425
1967.83567134269 25.0433997257354
1973.84769539078 25.0436966617284
1979.85971943888 25.0439935977213
1985.87174348697 25.0442905337143
1991.88376753507 25.0445874697073
1997.89579158317 25.0448844057002
2003.90781563126 25.0450969594368
2009.91983967936 25.0452640765737
2015.93186372745 25.0454311937107
2021.94388777555 25.0455983108477
2027.95591182365 25.0457654279846
2033.96793587174 25.0459325451216
2039.97995991984 25.0460996622586
2045.99198396794 25.0462667793955
2052.00400801603 25.0463782532861
2058.01603206413 25.0463784406839
2064.02805611222 25.0463786280817
2070.04008016032 25.0463788154795
2076.05210420842 25.0463790028772
2082.06412825651 25.046379190275
2088.07615230461 25.0463793776728
2094.08817635271 25.0463795650706
2100.1002004008 25.0463803672953
2106.1122244489 25.0464174443081
2112.12424849699 25.0464545213209
2118.13627254509 25.0464915983338
2124.14829659319 25.0465286753466
2130.16032064128 25.0465657523594
2136.17234468938 25.0466028293722
2142.18436873747 25.0466399063851
2148.19639278557 25.0466769833979
2154.20841683367 25.0466891881185
2160.22044088176 25.0466907332852
2166.23246492986 25.046692278452
2172.24448897796 25.0466938236188
2178.25651302605 25.0466953687856
2184.26853707415 25.0466969139523
2190.28056112224 25.0466984591191
2196.29258517034 25.0467000042859
2202.30460921844 25.0467053518832
2208.31663326653 25.0467168164341
2214.32865731463 25.046728280985
2220.34068136273 25.0467397455359
2226.35270541082 25.0467512100868
2232.36472945892 25.0467626746376
2238.37675350701 25.0467741391885
2244.38877755511 25.0467856037394
2250.40080160321 25.0467976627419
2256.4128256513 25.0468180440666
2262.4248496994 25.0468384253913
2268.43687374749 25.046858806716
2274.44889779559 25.0468791880407
2280.46092184369 25.0468995693654
2286.47294589178 25.0469199506901
2292.48496993988 25.0469403320148
2298.49699398798 25.0469607133395
2304.50901803607 25.0469658086784
2310.52104208417 25.0469658086887
2316.53306613226 25.0469658086989
2322.54509018036 25.0469658087092
2328.55711422846 25.0469658087194
2334.56913827655 25.0469658087297
2340.58116232465 25.04696580874
2346.59318637275 25.0469658087502
2352.60521042084 25.0469659870763
2358.61723446894 25.0469663985845
2364.62925851703 25.0469668100928
2370.64128256513 25.046967221601
2376.65330661323 25.0469676331092
2382.66533066132 25.0469680446175
2388.67735470942 25.0469684561257
2394.68937875751 25.046968867634
2400.70140280561 25.0469692364673
2406.71342685371 25.0469692821904
2412.7254509018 25.0469693279136
2418.7374749499 25.0469693736367
2424.749498998 25.0469694193599
2430.76152304609 25.046969465083
2436.77354709419 25.0469695108062
2442.78557114228 25.0469695565293
2448.79759519038 25.0469696022525
2454.80961923848 25.0469696119023
2460.82164328657 25.0469696125339
2466.83366733467 25.0469696131654
2472.84569138277 25.046969613797
2478.85771543086 25.0469696144285
2484.86973947896 25.0469696150601
2490.88176352705 25.0469696156916
2496.89378757515 25.0469696163231
2502.90581162325 25.0469696169095
2508.91783567134 25.0469696174474
2514.92985971944 25.0469696179854
2520.94188376753 25.0469696185234
2526.95390781563 25.0469696190614
2532.96593186373 25.0469696195993
2538.97795591182 25.0469696201373
2544.98997995992 25.0469696206753
2551.00200400802 25.0469696211236
2557.01402805611 25.0469696211236
2563.02605210421 25.0469696211236
2569.0380761523 25.0469696211236
2575.0501002004 25.0469696211236
2581.0621242485 25.0469696211236
2587.07414829659 25.0469696211236
2593.08617234469 25.0469696211236
2599.09819639279 25.0469696211236
2605.11022044088 25.0469696211236
2611.12224448898 25.0469696211237
2617.13426853707 25.0469696211237
2623.14629258517 25.0469696211237
2629.15831663327 25.0469696211237
2635.17034068136 25.0469696211237
2641.18236472946 25.0469696211237
2647.19438877756 25.0469696211237
2653.20641282565 25.0469696211237
2659.21843687375 25.0469696211237
2665.23046092184 25.0469696211237
2671.24248496994 25.0469696211237
2677.25450901804 25.0469696211237
2683.26653306613 25.0469696211237
2689.27855711423 25.0469696211237
2695.29058116232 25.0469696211237
2701.30260521042 25.0469696211237
2707.31462925852 25.0469696211237
2713.32665330661 25.0469696211237
2719.33867735471 25.0469696211237
2725.35070140281 25.0469696211238
2731.3627254509 25.0469696211238
2737.374749499 25.0469696211238
2743.38677354709 25.0469696211238
2749.39879759519 25.0469696211238
2755.41082164329 25.0469696211238
2761.42284569138 25.0469696211238
2767.43486973948 25.0469696211238
2773.44689378757 25.0469696211238
2779.45891783567 25.0469696211238
2785.47094188377 25.0469696211238
2791.48296593186 25.0469696211238
2797.49498997996 25.0469696211238
2803.50701402806 25.0469696211238
2809.51903807615 25.0469696211238
2815.53106212425 25.0469696211238
2821.54308617234 25.0469696211238
2827.55511022044 25.0469696211238
2833.56713426854 25.0469696211238
2839.57915831663 25.0469696211238
2845.59118236473 25.0469696211238
2851.60320641283 25.0469696211238
2857.61523046092 25.0469696211238
2863.62725450902 25.0469696211238
2869.63927855711 25.0469696211238
2875.65130260521 25.0469696211238
2881.66332665331 25.0469696211238
2887.6753507014 25.0469696211238
2893.6873747495 25.0469696211238
2899.6993987976 25.0469696211238
2905.71142284569 25.0469696211238
2911.72344689379 25.0469696211238
2917.73547094188 25.0469696211238
2923.74749498998 25.0469696211238
2929.75951903808 25.0469696211238
2935.77154308617 25.0469696211238
2941.78356713427 25.0469696211238
2947.79559118236 25.0469696211238
2953.80761523046 25.0469696211238
2959.81963927856 25.0469696211238
2965.83166332665 25.0469696211238
2971.84368737475 25.0469696211238
2977.85571142285 25.0469696211238
2983.86773547094 25.0469696211238
2989.87975951904 25.0469696211238
2995.89178356713 25.0469696211238
3001.90380761523 25.0469696211238
3007.91583166333 25.0469696211238
3013.92785571142 25.0469696211238
3019.93987975952 25.0469696211238
3025.95190380762 25.0469696211238
3031.96392785571 25.0469696211238
3037.97595190381 25.0469696211238
3043.9879759519 25.0469696211238
3050 25.0469696211238
};
\addplot [line width=2.0pt, mark size=1.5pt, color0, opacity=0.9, forget plot]
table {%
75 23.6569614839968
84.3186372745491 23.6569615119205
93.6372745490982 23.6569615398443
102.955911823647 23.656961567768
112.274549098196 23.6569615956918
121.593186372745 23.6569616236156
130.911823647295 23.6569616515393
140.230460921844 23.6569616794631
149.549098196393 23.6569617073868
158.867735470942 23.656961709527
168.186372745491 23.6569617103561
177.50501002004 23.6569617111852
186.823647294589 23.6569617120143
196.142284569138 23.6569617128434
205.460921843687 23.6569617136725
214.779559118236 23.6569617145017
224.098196392786 23.6569617153308
233.416833667335 23.656961715411
242.735470941884 23.656961715411
252.054108216433 23.656961715411
261.372745490982 23.656961715411
270.691382765531 23.656961715411
280.01002004008 23.656961715411
289.328657314629 23.656961715411
298.647294589178 23.656961715411
307.965931863727 23.656961715411
317.284569138277 23.656961715411
326.603206412826 23.656961715411
335.921843687375 23.656961715411
345.240480961924 23.656961715411
354.559118236473 23.656961715411
363.877755511022 23.656961715411
373.196392785571 23.656961715411
382.51503006012 23.656961715411
391.833667334669 23.656961715411
401.152304609218 23.656961715411
410.470941883768 23.656961715411
419.789579158317 23.656961715411
429.108216432866 23.656961715411
438.426853707415 23.656961715411
447.745490981964 23.656961715411
457.064128256513 23.6727749094409
466.382765531062 23.693634867523
475.701402805611 23.714494825605
485.02004008016 23.735354783687
494.338677354709 23.756214741769
503.657314629259 23.777074699851
512.975951903808 23.7979346579331
522.294589178357 23.8187946160151
531.613226452906 23.8248507529293
540.931863727455 23.8248507811841
550.250501002004 23.8248508094388
559.569138276553 23.8248508376935
568.887775551102 23.8248508659483
578.206412825651 23.824850894203
587.5250501002 23.8248509224577
596.843687374749 23.8248509507125
606.162324649299 23.8248509607343
615.480961923848 23.8248509614175
624.799599198397 23.8248509621006
634.118236472946 23.8248509627837
643.436873747495 23.8248509634668
652.755511022044 23.8248509641499
662.074148296593 23.824850964833
671.392785571142 23.8248509655161
680.711422845691 23.8774556190092
690.03006012024 23.9632842637506
699.34869739479 24.0491129084921
708.667334669339 24.1349415532336
717.985971943888 24.220770197975
727.304609218437 24.3065988427165
736.623246492986 24.392427487458
745.941883767535 24.4782561321994
755.260521042084 24.5156331335075
764.579158316633 24.5156331527385
773.897795591182 24.5156331719695
783.216432865731 24.5156331912005
792.535070140281 24.5156332104314
801.85370741483 24.5156332296624
811.172344689379 24.5156332488934
820.490981963928 24.5156332681243
829.809619238477 24.5156332776484
839.128256513026 24.5156332780723
848.446893787575 24.5156332784962
857.765531062124 24.5156332789201
867.084168336673 24.515633279344
876.402805611222 24.5156332797679
885.721442885772 24.5156332801918
895.040080160321 24.5156332806156
904.35871743487 24.5360187981852
913.677354709419 24.5796016283686
922.995991983968 24.6231844585521
932.314629258517 24.6667672887356
941.633266533066 24.7103501189191
950.951903807615 24.7539329491026
960.270541082164 24.7975157792861
969.589178356714 24.8410986094696
978.907815631263 24.8664047725698
988.226452905812 24.8664047812468
997.545090180361 24.8664047899239
1006.86372745491 24.866404798601
1016.18236472946 24.8664048072781
1025.50100200401 24.8664048159551
1034.81963927856 24.8664048246322
1044.13827655311 24.8664048333093
1053.45691382766 24.8664048388018
1062.7755511022 24.8664048388943
1072.09418837675 24.8664048389869
1081.4128256513 24.8664048390794
1090.73146292585 24.8664048391719
1100.0501002004 24.8664048392645
1109.36873747495 24.866404839357
1118.6873747495 24.8664048394495
1128.00601202405 24.8688707080413
1137.3246492986 24.8765149004815
1146.64328657315 24.8841590929217
1155.9619238477 24.8918032853618
1165.28056112224 24.899447477802
1174.59919839679 24.9070916702422
1183.91783567134 24.9147358626824
1193.23647294589 24.9223800551225
1202.55511022044 24.9279282600473
1211.87374749499 24.9279282627254
1221.19238476954 24.9279282654035
1230.51102204409 24.9279282680816
1239.82965931864 24.9279282707597
1249.14829659319 24.9279282734378
1258.46693386774 24.9279282761159
1267.78557114228 24.927928278794
1277.10420841683 24.9279283456823
1286.42284569138 24.9279286327199
1295.74148296593 24.9279289197574
1305.06012024048 24.927929206795
1314.37875751503 24.9279294938325
1323.69739478958 24.9279297808701
1333.01603206413 24.9279300679076
1342.33466933868 24.9279303549452
1351.65330661323 24.9280538694535
1360.97194388778 24.9287487113264
1370.29058116232 24.9294435531992
1379.60921843687 24.9301383950721
1388.92785571142 24.930833236945
1398.24649298597 24.9315280788178
1407.56513026052 24.9322229206907
1416.88376753507 24.9329177625636
1426.20240480962 24.9335229475832
1435.52104208417 24.9335229488436
1444.83967935872 24.933522950104
1454.15831663327 24.9335229513645
1463.47695390782 24.9335229526249
1472.79559118236 24.9335229538853
1482.11422845691 24.9335229551457
1491.43286573146 24.9335229564061
1500.75150300601 24.9335231307222
1510.07014028056 24.9335252778729
1519.38877755511 24.9335274250236
1528.70741482966 24.9335295721743
1538.02605210421 24.933531719325
1547.34468937876 24.9335338664757
1556.66332665331 24.9335360136264
1565.98196392786 24.9335381607771
1575.30060120241 24.9335723161032
1584.61923847695 24.9345667166913
1593.9378757515 24.9355611172794
1603.25651302605 24.9365555178675
1612.5751503006 24.9375499184557
1621.89378757515 24.9385443190438
1631.2124248497 24.9395387196319
1640.53106212425 24.94053312022
1649.8496993988 24.9415275208081
1659.16833667335 24.9415435614307
1668.4869739479 24.9415435633654
1677.80561122244 24.9415435653001
1687.12424849699 24.9415435672348
1696.44288577154 24.9415435691694
1705.76152304609 24.9415435711041
1715.08016032064 24.9415435730388
1724.39879759519 24.9415435749734
1733.71743486974 24.9415732326704
1743.03607214429 24.9416049355924
1752.35470941884 24.9416366385144
1761.67334669339 24.9416683414364
1770.99198396794 24.9417000443584
1780.31062124249 24.9417317472804
1789.62925851703 24.9417634502023
1798.94789579158 24.9417951531243
1808.26653306613 24.9493769372481
1817.58517034068 24.9579196407975
1826.90380761523 24.9664623443469
1836.22244488978 24.9750050478963
1845.54108216433 24.9835477514457
1854.85971943888 24.9920904549952
1864.17835671343 25.0006331585446
1873.49699398798 25.009175862094
1882.81563126253 25.0105537203369
1892.13426853707 25.0105537237131
1901.45290581162 25.0105537270894
1910.77154308617 25.0105537304657
1920.09018036072 25.0105537338419
1929.40881763527 25.0105537372182
1938.72745490982 25.0105537405944
1948.04609218437 25.0105537439707
1957.36472945892 25.0106884289808
1966.68336673347 25.010858845853
1976.00200400802 25.0110292627253
1985.32064128257 25.0111996795975
1994.63927855711 25.0113700964697
2003.95791583166 25.0115405133419
2013.27655310621 25.0117109302141
2022.59519038076 25.0118813470863
2031.91382765531 25.0136570118509
2041.23246492986 25.0159910237085
2050.55110220441 25.0183250355661
2059.86973947896 25.0206590474237
2069.18837675351 25.0229930592813
2078.50701402806 25.0253270711389
2087.82565130261 25.0276610829965
2097.14428857715 25.0299950948542
2106.4629258517 25.0309528992211
2115.78156312625 25.031302611906
2125.1002004008 25.031652324591
2134.41883767535 25.032002037276
2143.7374749499 25.0323517499609
2153.05611222445 25.0327014626459
2162.374749499 25.0330511753309
2171.69338677355 25.0334008880158
2181.0120240481 25.0336558485099
2190.33066132265 25.0338586952989
2199.64929859719 25.034061542088
2208.96793587174 25.034264388877
2218.28657314629 25.0344672356661
2227.60521042084 25.0346700824551
2236.92384769539 25.0348729292441
2246.24248496994 25.0350757760332
2255.56112224449 25.0356111670935
2264.87975951904 25.036371250229
2274.19839679359 25.0371313333646
2283.51703406814 25.0378914165001
2292.83567134269 25.0386514996356
2302.15430861723 25.0394115827711
2311.47294589178 25.0401716659066
2320.79158316633 25.0409317490421
2330.11022044088 25.0414349031829
2339.42885771543 25.0417264687398
2348.74749498998 25.0420180342967
2358.06613226453 25.0423095998536
2367.38476953908 25.0426011654105
2376.70340681363 25.0428927309673
2386.02204408818 25.0431842965242
2395.34068136273 25.0434758620811
2404.65931863727 25.0436941254358
2413.97795591182 25.0438390865884
2423.29659318637 25.043984047741
2432.61523046092 25.0441290088936
2441.93386773547 25.0442739700461
2451.25250501002 25.0444189311987
2460.57114228457 25.0445638923513
2469.88977955912 25.0447088535039
2479.20841683367 25.0448584606296
2488.52705410822 25.0450137092942
2497.84569138277 25.0451689579587
2507.16432865731 25.0453242066233
2516.48296593186 25.0454794552879
2525.80160320641 25.0456347039524
2535.12024048096 25.045789952617
2544.43887775551 25.0459452012816
2553.75751503006 25.0460404724365
2563.07615230461 25.0460469768773
2572.39478957916 25.046053481318
2581.71342685371 25.0460599857588
2591.03206412826 25.0460664901995
2600.35070140281 25.0460729946402
2609.66933867735 25.046079499081
2618.9879759519 25.0460860035217
2628.30661322645 25.0461109759657
2637.625250501 25.0461695265974
2646.94388777555 25.046228077229
2656.2625250501 25.0462866278607
2665.58116232465 25.0463451784924
2674.8997995992 25.0464037291241
2684.21843687375 25.0464622797557
2693.5370741483 25.0465208303874
2702.85571142285 25.0465684013999
2712.1743486974 25.0465911238007
2721.49298597194 25.0466138462015
2730.81162324649 25.0466365686023
2740.13026052104 25.0466592910031
2749.44889779559 25.0466820134039
2758.76753507014 25.0467047358047
2768.08617234469 25.0467274582055
2777.40480961924 25.04674516352
2786.72344689379 25.0467484447112
2796.04208416834 25.0467517259025
2805.36072144289 25.0467550070937
2814.67935871744 25.0467582882849
2823.99799599198 25.0467615694762
2833.31663326653 25.0467648506674
2842.63527054108 25.0467681318586
2851.95390781563 25.0467734794477
2861.27254509018 25.0467866157672
2870.59118236473 25.0467997520867
2879.90981963928 25.0468128884061
2889.22845691383 25.0468260247256
2898.54709418838 25.0468391610451
2907.86573146293 25.0468522973645
2917.18436873748 25.046865433684
2926.50300601202 25.0468770100234
2935.82164328657 25.0468804744663
2945.14028056112 25.0468839389092
2954.45891783567 25.0468874033521
2963.77755511022 25.046890867795
2973.09619238477 25.0468943322379
2982.41482965932 25.0468977966808
2991.73346693387 25.0469012611237
3001.05210420842 25.0469047771964
3010.37074148297 25.0469086989324
3019.68937875752 25.0469126206684
3029.00801603206 25.0469165424043
3038.32665330661 25.0469204641403
3047.64529058116 25.0469243858763
3056.96392785571 25.0469283076122
3066.28256513026 25.0469322293482
3075.60120240481 25.0469359092882
3084.91983967936 25.0469360831866
3094.23847695391 25.046936257085
3103.55711422846 25.0469364309835
3112.87575150301 25.0469366048819
3122.19438877756 25.0469367787803
3131.5130260521 25.0469369526787
3140.83166332665 25.0469371265772
3150.1503006012 25.0469373339284
3159.46893787575 25.0469395818998
3168.7875751503 25.0469418298713
3178.10621242485 25.0469440778427
3187.4248496994 25.0469463258141
3196.74348697395 25.0469485737856
3206.0621242485 25.046950821757
3215.38076152305 25.0469530697285
3224.6993987976 25.0469553176999
3234.01803607214 25.0469564781677
3243.33667334669 25.0469576023854
3252.65531062124 25.0469587266031
3261.97394789579 25.0469598508208
3271.29258517034 25.0469609750385
3280.61122244489 25.0469620992562
3289.92985971944 25.0469632234739
3299.24849699399 25.0469643476916
3308.56713426854 25.0469644537189
3317.88577154309 25.0469644704313
3327.20440881764 25.0469644871437
3336.52304609218 25.0469645038561
3345.84168336673 25.0469645205685
3355.16032064128 25.0469645372808
3364.47895791583 25.0469645539932
3373.79759519038 25.0469645707056
3383.11623246493 25.0469650987622
3392.43486973948 25.0469657025736
3401.75350701403 25.0469663063849
3411.07214428858 25.0469669101962
3420.39078156313 25.0469675140076
3429.70941883768 25.0469681178189
3439.02805611222 25.0469687216302
3448.34669338677 25.0469693254415
3457.66533066132 25.0469694325735
3466.98396793587 25.0469694325785
3476.30260521042 25.0469694325835
3485.62124248497 25.0469694325885
3494.93987975952 25.0469694325935
3504.25851703407 25.0469694325986
3513.57715430862 25.0469694326036
3522.89579158317 25.0469694326086
3532.21442885772 25.046969441586
3541.53306613226 25.0469694531805
3550.85170340681 25.0469694647749
3560.17034068136 25.0469694763693
3569.48897795591 25.0469694879637
3578.80761523046 25.0469694995582
3588.12625250501 25.0469695111526
3597.44488977956 25.046969522747
3606.76352705411 25.04696953412
3616.08216432866 25.0469695454093
3625.40080160321 25.0469695566986
3634.71943887776 25.0469695679879
3644.0380761523 25.0469695792772
3653.35671342685 25.0469695905665
3662.6753507014 25.0469696018558
3671.99398797595 25.0469696131451
3681.3126252505 25.0469696168306
3690.63126252505 25.0469696168953
3699.9498997996 25.04696961696
3709.26853707415 25.0469696170246
3718.5871743487 25.0469696170893
3727.90581162325 25.046969617154
3737.2244488978 25.0469696172186
3746.54308617234 25.0469696172833
3755.86172344689 25.0469696176056
3765.18036072144 25.0469696180798
3774.49899799599 25.0469696185539
3783.81763527054 25.0469696190281
3793.13627254509 25.0469696195023
3802.45490981964 25.0469696199765
3811.77354709419 25.0469696204507
3821.09218436874 25.0469696209249
3830.41082164329 25.0469696211237
3839.72945891784 25.0469696211237
3849.04809619238 25.0469696211237
3858.36673346693 25.0469696211237
3867.68537074148 25.0469696211237
3877.00400801603 25.0469696211237
3886.32264529058 25.0469696211237
3895.64128256513 25.0469696211237
3904.95991983968 25.0469696211237
3914.27855711423 25.0469696211237
3923.59719438878 25.0469696211238
3932.91583166333 25.0469696211238
3942.23446893788 25.0469696211238
3951.55310621243 25.0469696211238
3960.87174348697 25.0469696211238
3970.19038076152 25.0469696211238
3979.50901803607 25.0469696211238
3988.82765531062 25.0469696211238
3998.14629258517 25.0469696211238
4007.46492985972 25.0469696211238
4016.78356713427 25.0469696211238
4026.10220440882 25.0469696211238
4035.42084168337 25.0469696211238
4044.73947895792 25.0469696211238
4054.05811623247 25.0469696211238
4063.37675350701 25.0469696211238
4072.69539078156 25.0469696211238
4082.01402805611 25.0469696211238
4091.33266533066 25.0469696211238
4100.65130260521 25.0469696211238
4109.96993987976 25.0469696211238
4119.28857715431 25.0469696211239
4128.60721442886 25.0469696211239
4137.92585170341 25.0469696211239
4147.24448897796 25.0469696211239
4156.56312625251 25.0469696211239
4165.88176352705 25.0469696211239
4175.2004008016 25.0469696211239
4184.51903807615 25.0469696211239
4193.8376753507 25.0469696211239
4203.15631262525 25.0469696211239
4212.4749498998 25.0469696211239
4221.79358717435 25.0469696211239
4231.1122244489 25.0469696211239
4240.43086172345 25.0469696211239
4249.749498998 25.0469696211239
4259.06813627255 25.0469696211239
4268.38677354709 25.0469696211239
4277.70541082164 25.0469696211239
4287.02404809619 25.0469696211239
4296.34268537074 25.0469696211239
4305.66132264529 25.0469696211239
4314.97995991984 25.0469696211239
4324.29859719439 25.0469696211239
4333.61723446894 25.0469696211239
4342.93587174349 25.0469696211239
4352.25450901804 25.0469696211239
4361.57314629259 25.0469696211239
4370.89178356713 25.0469696211239
4380.21042084168 25.0469696211239
4389.52905811623 25.0469696211239
4398.84769539078 25.0469696211239
4408.16633266533 25.0469696211239
4417.48496993988 25.0469696211239
4426.80360721443 25.0469696211239
4436.12224448898 25.0469696211239
4445.44088176353 25.0469696211239
4454.75951903808 25.0469696211239
4464.07815631263 25.0469696211239
4473.39679358717 25.0469696211239
4482.71543086172 25.0469696211239
4492.03406813627 25.0469696211239
4501.35270541082 25.0469696211239
4510.67134268537 25.0469696211239
4519.98997995992 25.0469696211239
4529.30861723447 25.0469696211239
4538.62725450902 25.0469696211239
4547.94589178357 25.0469696211239
4557.26452905812 25.0469696211239
4566.58316633267 25.0469696211239
4575.90180360721 25.046969621124
4585.22044088176 25.046969621124
4594.53907815631 25.046969621124
4603.85771543086 25.046969621124
4613.17635270541 25.046969621124
4622.49498997996 25.046969621124
4631.81362725451 25.046969621124
4641.13226452906 25.046969621124
4650.45090180361 25.046969621124
4659.76953907816 25.046969621124
4669.08817635271 25.046969621124
4678.40681362725 25.046969621124
4687.7254509018 25.046969621124
4697.04408817635 25.046969621124
4706.3627254509 25.046969621124
4715.68136272545 25.046969621124
4725 25.046969621124
};
\addplot [line width=2.0pt, mark size=1.5pt, color0, opacity=0.9, forget plot]
table {%
100 23.8261915083788
112.424849699399 23.8261915422724
124.849699398798 23.826191576166
137.274549098196 23.8261916100596
149.699398797595 23.8261916439532
162.124248496994 23.8261916778469
174.549098196393 23.8261917117405
186.973947895792 23.8261917456341
199.39879759519 23.8261917795277
211.823647294589 23.8261917816951
224.248496993988 23.8261917822493
236.673346693387 23.8261917828035
249.098196392786 23.8261917833576
261.523046092184 23.8261917839118
273.947895791583 23.826191784466
286.372745490982 23.8261917850202
298.797595190381 23.8261917855744
311.22244488978 23.826191785628
323.647294589178 23.826191785628
336.072144288577 23.826191785628
348.496993987976 23.826191785628
360.921843687375 23.826191785628
373.346693386774 23.826191785628
385.771543086172 23.826191785628
398.196392785571 23.826191785628
410.62124248497 23.826191785628
423.046092184369 23.826191785628
435.470941883768 23.826191785628
447.895791583166 23.826191785628
460.320641282565 23.826191785628
472.745490981964 23.826191785628
485.170340681363 23.826191785628
497.595190380762 23.826191785628
510.02004008016 23.826191785628
522.444889779559 23.826191785628
534.869739478958 23.826191785628
547.294589178357 23.826191785628
559.719438877755 23.826191785628
572.144288577154 23.826191785628
584.569138276553 23.826191785628
596.993987975952 23.826191785628
609.418837675351 23.8422354869645
621.843687374749 23.8633995185148
634.268537074148 23.8845635500651
646.693386773547 23.9057275816154
659.118236472946 23.9268916131657
671.543086172345 23.948055644716
683.967935871744 23.9692196762664
696.392785571142 23.9903837078167
708.817635270541 23.9965281289167
721.24248496994 23.9965281639235
733.667334669339 23.9965281989303
746.092184368738 23.9965282339371
758.517034068136 23.9965282689439
770.941883767535 23.9965283039507
783.366733466934 23.9965283389575
795.791583166333 23.9965283739643
808.216432865731 23.996528386123
820.64128256513 23.9965283865789
833.066132264529 23.9965283870348
845.490981963928 23.9965283874907
857.915831663327 23.9965283879466
870.340681362725 23.9965283884025
882.765531062124 23.9965283888584
895.190380761523 23.9965283893143
907.615230460922 24.0417459453867
920.040080160321 24.1155219576378
932.46492985972 24.189297969889
944.889779559118 24.2630739821402
957.314629258517 24.3368499943914
969.739478957916 24.4106260066426
982.164328657315 24.4844020188938
994.589178356714 24.558178031145
1007.01402805611 24.590306305458
1019.43887775551 24.59030632479
1031.86372745491 24.590306344122
1044.28857715431 24.590306363454
1056.71342685371 24.5903063827861
1069.13827655311 24.5903064021181
1081.56312625251 24.5903064214501
1093.9879759519 24.5903064407822
1106.4128256513 24.5903064503697
1118.8376753507 24.5903064508218
1131.2625250501 24.5903064512739
1143.6873747495 24.590306451726
1156.1122244489 24.5903064521781
1168.5370741483 24.5903064526302
1180.9619238477 24.5903064530823
1193.38677354709 24.5903064535344
1205.81162324649 24.6091515061101
1218.23647294589 24.6494409283439
1230.66132264529 24.6897303505776
1243.08617234469 24.7300197728114
1255.51102204409 24.7703091950451
1267.93587174349 24.8105986172789
1280.36072144289 24.8508880395126
1292.78557114228 24.8911774617463
1305.21042084168 24.9145713228528
1317.63527054108 24.9145713300906
1330.06012024048 24.9145713373284
1342.48496993988 24.9145713445662
1354.90981963928 24.9145713518041
1367.33466933868 24.9145713590419
1379.75951903808 24.9145713662797
1392.18436873748 24.9145713735175
1404.60921843687 24.9145713780987
1417.03406813627 24.9145713781751
1429.45891783567 24.9145713782514
1441.88376753507 24.9145713783278
1454.30861723447 24.9145713784042
1466.73346693387 24.9145713784806
1479.15831663327 24.9145713785569
1491.58316633267 24.9145713786333
1504.00801603206 24.9163296639366
1516.43286573146 24.9217803482166
1528.85771543086 24.9272310324965
1541.28256513026 24.9326817167764
1553.70741482966 24.9381324010563
1566.13226452906 24.9435830853362
1578.55711422846 24.9490337696162
1590.98196392786 24.9544844538961
1603.40681362725 24.9584405961195
1615.83166332665 24.9584405976052
1628.25651302605 24.9584405990908
1640.68136272545 24.9584406005765
1653.10621242485 24.9584406020622
1665.53106212425 24.9584406035478
1677.95591182365 24.9584406050335
1690.38076152305 24.9584406065192
1702.80561122244 24.9584407051213
1715.23046092184 24.9584411366943
1727.65531062124 24.9584415682673
1740.08016032064 24.9584419998402
1752.50501002004 24.9584424314132
1764.92985971944 24.9584428629862
1777.35470941884 24.9584432945591
1789.77955911824 24.9584437261321
1802.20440881764 24.9586689127009
1814.62925851703 24.9599361451597
1827.05410821643 24.9612033776184
1839.47895791583 24.9624706100772
1851.90380761523 24.9637378425359
1864.32865731463 24.9650050749947
1876.75350701403 24.9662723074534
1889.17835671343 24.9675395399121
1901.60320641283 24.9686432585373
1914.02805611222 24.9686432587858
1926.45290581162 24.9686432590343
1938.87775551102 24.9686432592828
1951.30260521042 24.9686432595313
1963.72745490982 24.9686432597798
1976.15230460922 24.9686432600283
1988.57715430862 24.9686432602768
2001.00200400802 24.9686432717474
2013.42685370741 24.9686434111499
2025.85170340681 24.9686435505525
2038.27655310621 24.968643689955
2050.70140280561 24.9686438293575
2063.12625250501 24.9686439687601
2075.55110220441 24.9686441081626
2087.97595190381 24.9686442475651
2100.40080160321 24.9686876456404
2112.82565130261 24.9700288038988
2125.250501002 24.9713699621572
2137.6753507014 24.9727111204155
2150.1002004008 24.9740522786739
2162.5250501002 24.9753934369323
2174.9498997996 24.9767345951907
2187.374749499 24.978075753449
2199.7995991984 24.9794169117074
2212.2244488978 24.9794385447836
2224.64929859719 24.9794385462993
2237.07414829659 24.9794385478151
2249.49899799599 24.9794385493309
2261.92384769539 24.9794385508467
2274.34869739479 24.9794385523625
2286.77354709419 24.9794385538782
2299.19839679359 24.979438555394
2311.62324649299 24.9794524899942
2324.04809619238 24.9794673854968
2336.47294589178 24.9794822809994
2348.89779559118 24.979497176502
2361.32264529058 24.9795120720046
2373.74749498998 24.9795269675072
2386.17234468938 24.9795418630097
2398.59719438878 24.9795567585123
2411.02204408818 24.9844020851516
2423.44689378758 24.9898621939355
2435.87174348697 24.9953223027194
2448.29659318637 25.0007824115033
2460.72144288577 25.0062425202872
2473.14629258517 25.0117026290711
2485.57114228457 25.017162737855
2497.99599198397 25.0226228466389
2510.42084168337 25.0235035117075
2522.84569138277 25.0235035145232
2535.27054108216 25.0235035173389
2547.69539078156 25.0235035201546
2560.12024048096 25.0235035229703
2572.54509018036 25.023503525786
2584.96993987976 25.0235035286017
2597.39478957916 25.0235035314174
2609.81963927856 25.0235965753613
2622.24448897796 25.0237143036862
2634.66933867735 25.0238320320111
2647.09418837675 25.023949760336
2659.51903807615 25.024067488661
2671.94388777555 25.0241852169859
2684.36873747495 25.0243029453108
2696.79358717435 25.0244206736357
2709.21843687375 25.0259728708813
2721.64328657315 25.0280240138383
2734.06813627255 25.0300751567954
2746.49298597194 25.0321262997525
2758.91783567134 25.0341774427096
2771.34268537074 25.0362285856666
2783.76753507014 25.0382797286237
2796.19238476954 25.0403308715808
2808.61723446894 25.0410301650136
2821.04208416834 25.0411321295869
2833.46693386774 25.0412340941602
2845.89178356713 25.0413360587335
2858.31663326653 25.0414380233067
2870.74148296593 25.04153998788
2883.16633266533 25.0416419524533
2895.59118236473 25.0417439170266
2908.01603206413 25.0417994511732
2920.44088176353 25.0418294485851
2932.86573146293 25.041859445997
2945.29058116232 25.0418894434089
2957.71543086172 25.0419194408208
2970.14028056112 25.0419494382327
2982.56513026052 25.0419794356446
2994.98997995992 25.0420094330565
3007.41482965932 25.0423269904547
3019.83967935872 25.0428388451409
3032.26452905812 25.0433506998271
3044.68937875752 25.0438625545133
3057.11422845691 25.0443744091995
3069.53907815631 25.0448862638858
3081.96392785571 25.045398118572
3094.38877755511 25.0459099732582
3106.81362725451 25.046152584579
3119.23847695391 25.0461734660695
3131.66332665331 25.0461943475599
3144.08817635271 25.0462152290504
3156.5130260521 25.0462361105409
3168.9378757515 25.0462569920313
3181.3627254509 25.0462778735218
3193.7875751503 25.0462987550123
3206.2124248497 25.0463171574151
3218.6372745491 25.0463330807304
3231.0621242485 25.0463490040456
3243.4869739479 25.0463649273609
3255.9118236473 25.0463808506762
3268.33667334669 25.0463967739914
3280.76152304609 25.0464126973066
3293.18637274549 25.0464286206219
3305.61122244489 25.0464633579705
3318.03607214429 25.0465209409312
3330.46092184369 25.0465785238918
3342.88577154309 25.0466361068524
3355.31062124249 25.046693689813
3367.73547094188 25.0467512727736
3380.16032064128 25.0468088557342
3392.58517034068 25.0468664386949
3405.01002004008 25.0469008027591
3417.43486973948 25.0469008028568
3429.85971943888 25.0469008029545
3442.28456913828 25.0469008030521
3454.70941883768 25.0469008031498
3467.13426853707 25.0469008032474
3479.55911823647 25.0469008033451
3491.98396793587 25.0469008034428
3504.40881763527 25.0469022244129
3516.83366733467 25.0469062287875
3529.25851703407 25.0469102331621
3541.68336673347 25.0469142375366
3554.10821643287 25.0469182419112
3566.53306613226 25.0469222462858
3578.95791583166 25.0469262506604
3591.38276553106 25.0469302550349
3603.80761523046 25.0469341867471
3616.23246492986 25.0469379540128
3628.65731462926 25.0469417212786
3641.08216432866 25.0469454885443
3653.50701402806 25.04694925581
3665.93186372746 25.0469530230757
3678.35671342685 25.0469567903414
3690.78156312625 25.0469605576072
3703.20641282565 25.0469633526768
3715.63126252505 25.0469633526825
3728.05611222445 25.0469633526882
3740.48096192385 25.0469633526939
3752.90581162325 25.0469633526996
3765.33066132265 25.0469633527053
3777.75551102204 25.046963352711
3790.18036072144 25.0469633527167
3802.60521042084 25.0469634935335
3815.03006012024 25.0469641650999
3827.45490981964 25.0469648366663
3839.87975951904 25.0469655082327
3852.30460921844 25.0469661797991
3864.72945891784 25.0469668513656
3877.15430861723 25.046967522932
3889.57915831663 25.0469681944984
3902.00400801603 25.0469687737026
3914.42885771543 25.0469688726237
3926.85370741483 25.0469689715448
3939.27855711423 25.0469690704659
3951.70340681363 25.046969169387
3964.12825651303 25.0469692683081
3976.55310621243 25.0469693672292
3988.97795591182 25.0469694661503
4001.40280561122 25.0469695540225
4013.82765531062 25.0469695550818
4026.25250501002 25.0469695561411
4038.67735470942 25.0469695572005
4051.10220440882 25.0469695582598
4063.52705410822 25.0469695593191
4075.95190380762 25.0469695603785
4088.37675350701 25.0469695614378
4100.80160320641 25.0469695628918
4113.22645290581 25.0469695700687
4125.65130260521 25.0469695772456
4138.07615230461 25.0469695844225
4150.50100200401 25.0469695915994
4162.92585170341 25.0469695987763
4175.35070140281 25.0469696059532
4187.7755511022 25.0469696131301
4200.2004008016 25.0469696201931
4212.625250501 25.046969620307
4225.0501002004 25.046969620421
4237.4749498998 25.046969620535
4249.8997995992 25.046969620649
4262.3246492986 25.0469696207629
4274.749498998 25.0469696208769
4287.17434869739 25.0469696209909
4299.59919839679 25.0469696211049
4312.02404809619 25.0469696211094
4324.44889779559 25.0469696211102
4336.87374749499 25.0469696211111
4349.29859719439 25.046969621112
4361.72344689379 25.0469696211128
4374.14829659319 25.0469696211137
4386.57314629259 25.0469696211146
4398.99799599198 25.0469696211154
4411.42284569138 25.0469696211164
4423.84769539078 25.0469696211174
4436.27254509018 25.0469696211184
4448.69739478958 25.0469696211194
4461.12224448898 25.0469696211205
4473.54709418838 25.0469696211215
4485.97194388778 25.0469696211225
4498.39679358717 25.0469696211235
4510.82164328657 25.0469696211236
4523.24649298597 25.0469696211236
4535.67134268537 25.0469696211237
4548.09619238477 25.0469696211237
4560.52104208417 25.0469696211237
4572.94589178357 25.0469696211237
4585.37074148297 25.0469696211237
4597.79559118236 25.0469696211237
4610.22044088176 25.0469696211238
4622.64529058116 25.0469696211238
4635.07014028056 25.0469696211238
4647.49498997996 25.0469696211238
4659.91983967936 25.0469696211238
4672.34468937876 25.0469696211238
4684.76953907816 25.0469696211238
4697.19438877756 25.0469696211238
4709.61923847695 25.0469696211238
4722.04408817635 25.0469696211239
4734.46893787575 25.0469696211239
4746.89378757515 25.0469696211239
4759.31863727455 25.0469696211239
4771.74348697395 25.0469696211239
4784.16833667335 25.0469696211239
4796.59318637275 25.0469696211239
4809.01803607214 25.0469696211239
4821.44288577154 25.0469696211239
4833.86773547094 25.0469696211239
4846.29258517034 25.0469696211239
4858.71743486974 25.0469696211239
4871.14228456914 25.0469696211239
4883.56713426854 25.0469696211239
4895.99198396794 25.0469696211239
4908.41683366733 25.0469696211239
4920.84168336673 25.0469696211239
4933.26653306613 25.0469696211239
4945.69138276553 25.0469696211239
4958.11623246493 25.0469696211239
4970.54108216433 25.0469696211239
4982.96593186373 25.0469696211239
4995.39078156313 25.0469696211239
5007.81563126253 25.0469696211239
5020.24048096192 25.0469696211239
5032.66533066132 25.0469696211239
5045.09018036072 25.0469696211239
5057.51503006012 25.0469696211239
5069.93987975952 25.0469696211239
5082.36472945892 25.0469696211239
5094.78957915832 25.0469696211239
5107.21442885772 25.0469696211239
5119.63927855711 25.0469696211239
5132.06412825651 25.0469696211239
5144.48897795591 25.0469696211239
5156.91382765531 25.0469696211239
5169.33867735471 25.0469696211239
5181.76352705411 25.0469696211239
5194.18837675351 25.0469696211239
5206.61322645291 25.0469696211239
5219.0380761523 25.0469696211239
5231.4629258517 25.0469696211239
5243.8877755511 25.0469696211239
5256.3126252505 25.0469696211239
5268.7374749499 25.0469696211239
5281.1623246493 25.0469696211239
5293.5871743487 25.0469696211239
5306.0120240481 25.0469696211239
5318.4368737475 25.0469696211239
5330.86172344689 25.0469696211239
5343.28657314629 25.0469696211239
5355.71142284569 25.0469696211239
5368.13627254509 25.0469696211239
5380.56112224449 25.0469696211239
5392.98597194389 25.0469696211239
5405.41082164329 25.0469696211239
5417.83567134269 25.0469696211239
5430.26052104208 25.0469696211239
5442.68537074148 25.0469696211239
5455.11022044088 25.0469696211239
5467.53507014028 25.0469696211239
5479.95991983968 25.0469696211239
5492.38476953908 25.0469696211239
5504.80961923848 25.0469696211239
5517.23446893788 25.0469696211239
5529.65931863727 25.0469696211239
5542.08416833667 25.0469696211239
5554.50901803607 25.0469696211239
5566.93386773547 25.0469696211239
5579.35871743487 25.0469696211239
5591.78356713427 25.0469696211239
5604.20841683367 25.0469696211239
5616.63326653307 25.0469696211239
5629.05811623247 25.0469696211239
5641.48296593186 25.0469696211239
5653.90781563126 25.0469696211239
5666.33266533066 25.0469696211239
5678.75751503006 25.0469696211239
5691.18236472946 25.0469696211239
5703.60721442886 25.0469696211239
5716.03206412826 25.0469696211239
5728.45691382766 25.0469696211239
5740.88176352705 25.0469696211239
5753.30661322645 25.0469696211239
5765.73146292585 25.0469696211239
5778.15631262525 25.0469696211239
5790.58116232465 25.0469696211239
5803.00601202405 25.0469696211239
5815.43086172345 25.0469696211239
5827.85571142285 25.0469696211239
5840.28056112224 25.0469696211239
5852.70541082164 25.0469696211239
5865.13026052104 25.0469696211239
5877.55511022044 25.0469696211239
5889.97995991984 25.0469696211239
5902.40480961924 25.0469696211239
5914.82965931864 25.0469696211239
5927.25450901804 25.0469696211239
5939.67935871744 25.0469696211239
5952.10420841683 25.0469696211239
5964.52905811623 25.0469696211239
5976.95390781563 25.0469696211239
5989.37875751503 25.0469696211239
6001.80360721443 25.0469696211239
6014.22845691383 25.0469696211239
6026.65330661323 25.0469696211239
6039.07815631263 25.0469696211239
6051.50300601202 25.0469696211239
6063.92785571142 25.046969621124
6076.35270541082 25.046969621124
6088.77755511022 25.046969621124
6101.20240480962 25.046969621124
6113.62725450902 25.046969621124
6126.05210420842 25.046969621124
6138.47695390782 25.046969621124
6150.90180360721 25.046969621124
6163.32665330661 25.046969621124
6175.75150300601 25.046969621124
6188.17635270541 25.046969621124
6200.60120240481 25.046969621124
6213.02605210421 25.046969621124
6225.45090180361 25.046969621124
6237.87575150301 25.046969621124
6250.30060120241 25.046969621124
6262.7254509018 25.046969621124
6275.1503006012 25.046969621124
6287.5751503006 25.046969621124
6300 25.046969621124
};
\addplot [line width=2.0pt, mark size=1.5pt, opacity=0.9, forget plot]
table {%
3 24.1301517666792
3.12024048096192 24.1385111571695
3.24048096192385 24.1468705476597
3.36072144288577 24.15522993815
3.4809619238477 24.1635893286402
3.60120240480962 24.1719487191305
3.72144288577154 24.1803081096208
3.84168336673347 24.188667500111
3.96192384769539 24.1970268906013
4.08216432865731 24.2053862810915
4.20240480961924 24.2137456715818
4.32264529058116 24.222105062072
4.44288577154309 24.2304644525623
4.56312625250501 24.2388238430526
4.68336673346693 24.2471832335428
4.80360721442886 24.2555426240331
4.92384769539078 24.2639020145233
5.04408817635271 24.2706059669682
5.16432865731463 24.2744505264254
5.28456913827655 24.2782950858826
5.40480961923848 24.2821396453398
5.5250501002004 24.2859842047971
5.64529058116232 24.2898287642543
5.76553106212425 24.2936733237115
5.88577154308617 24.2975178831688
6.0060120240481 24.301362442626
6.12625250501002 24.3052070020832
6.24649298597194 24.3090515615404
6.36673346693387 24.3128961209977
6.48697394789579 24.3167406804549
6.60721442885772 24.3205852399121
6.72745490981964 24.3244297993694
6.84769539078156 24.3282743588266
6.96793587174349 24.3321189182838
7.08817635270541 24.3372534886384
7.20841683366733 24.3428571538647
7.32865731462926 24.3484608190909
7.44889779559118 24.3540644843172
7.56913827655311 24.3596681495435
7.68937875751503 24.3652718147698
7.80961923847695 24.3708754799961
7.92985971943888 24.3764791452224
8.0501002004008 24.3820828104487
8.17034068136272 24.387686475675
8.29058116232465 24.3932901409013
8.41082164328657 24.3988938061276
8.5310621242485 24.4044974713539
8.65130260521042 24.4101011365802
8.77154308617234 24.4157048018064
8.89178356713427 24.4213084670327
9.01202404809619 24.426912132259
9.13226452905812 24.4325157974853
9.25250501002004 24.4381194627116
9.37274549098196 24.4437231279379
9.49298597194389 24.4493267931642
9.61322645290581 24.4549304583905
9.73346693386774 24.4605341236168
9.85370741482966 24.4661377888431
9.97394789579158 24.4717414540694
10.0941883767535 24.4773451192956
10.2144288577154 24.4829487845219
10.3346693386774 24.4885524497482
10.4549098196393 24.4941561149745
10.5751503006012 24.4997597802008
10.6953907815631 24.5053634454271
10.815631262525 24.5109671106534
10.935871743487 24.5165707758797
11.0561122244489 24.5198473643532
11.1763527054108 24.5204644365379
11.2965931863727 24.5210815087225
11.4168336673347 24.5216985809072
11.5370741482966 24.5223156530918
11.6573146292585 24.5229327252765
11.7775551102204 24.5235497974611
11.8977955911824 24.5241668696457
12.0180360721443 24.5247839418304
12.1382765531062 24.525401014015
12.2585170340681 24.5260180861997
12.3787575150301 24.5266351583843
12.498997995992 24.527252230569
12.6192384769539 24.5278693027536
12.7394789579158 24.5284863749383
12.8597194388778 24.5291034471229
12.9799599198397 24.5297205193076
13.1002004008016 24.5303375914922
13.2204408817635 24.5309546636769
13.3406813627254 24.5315717358615
13.4609218436874 24.5321888080462
13.5811623246493 24.5328058802308
13.7014028056112 24.5334229524155
13.8216432865731 24.5340400246001
13.9418837675351 24.5346570967848
14.062124248497 24.5352741689694
14.1823647294589 24.535891241154
14.3026052104208 24.5365083133387
14.4228456913828 24.5371253855233
14.5430861723447 24.537742457708
14.6633266533066 24.5383595298926
14.7835671342685 24.5389766020773
14.9038076152305 24.5395936742619
15.0240480961924 24.5402107464466
15.1442885771543 24.5408278186312
15.2645290581162 24.5414448908159
15.3847695390782 24.5420619630005
15.5050100200401 24.5426790351852
15.625250501002 24.5432961073698
15.7454909819639 24.5439131795545
15.8657314629259 24.5445302517391
15.9859719438878 24.5451473239238
16.1062124248497 24.5457643961084
16.2264529058116 24.546381468293
16.3466933867735 24.5469985404777
16.4669338677355 24.5476156126623
16.5871743486974 24.548232684847
16.7074148296593 24.5488497570316
16.8276553106212 24.5494668292163
16.9478957915832 24.5500839014009
17.0681362725451 24.5507009735856
17.188376753507 24.5513180457702
17.3086172344689 24.5519351179549
17.4288577154309 24.5525521901395
17.5490981963928 24.5531692623242
17.6693386773547 24.5537863345088
17.7895791583166 24.5544034066935
17.9098196392786 24.5550204788781
18.0300601202405 24.5556375510628
18.1503006012024 24.5562546232474
18.2705410821643 24.5568716954321
18.3907815631263 24.5574887676167
18.5110220440882 24.5581058398013
18.6312625250501 24.558722911986
18.751503006012 24.5593399841706
18.8717434869739 24.5599570563553
18.9919839679359 24.5605741285399
19.1122244488978 24.5611912007246
19.2324649298597 24.5618082729092
19.3527054108216 24.5624253450939
19.4729458917836 24.5630424172785
19.5931863727455 24.5636594894632
19.7134268537074 24.5642765616478
19.8336673346693 24.5648936338325
19.9539078156313 24.5655107060171
20.0741482965932 24.5661277782018
20.1943887775551 24.5667448503864
20.314629258517 24.5673619225711
20.434869739479 24.5679789947557
20.5551102204409 24.5685960669404
20.6753507014028 24.569213139125
20.7955911823647 24.5698302113097
20.9158316633267 24.5704472834943
21.0360721442886 24.5710407446717
21.1563126252505 24.5715791134988
21.2765531062124 24.5721174823259
21.3967935871743 24.5726558511531
21.5170340681363 24.5731942199802
21.6372745490982 24.5737325888073
21.7575150300601 24.5742709576344
21.877755511022 24.5748093264615
21.997995991984 24.5753476952887
22.1182364729459 24.5758860641158
22.2384769539078 24.5764244329429
22.3587174348697 24.57696280177
22.4789579158317 24.5775011705971
22.5991983967936 24.5780395394243
22.7194388777555 24.5785779082514
22.8396793587174 24.5791162770785
22.9599198396794 24.5796546459056
23.0801603206413 24.5801930147327
23.2004008016032 24.5807313835599
23.3206412825651 24.581269752387
23.4408817635271 24.5818081212141
23.561122244489 24.5823464900412
23.6813627254509 24.5828848588684
23.8016032064128 24.5834232276955
23.9218436873747 24.5839615965226
24.0420841683367 24.5844999653497
24.1623246492986 24.5850383341768
24.2825651302605 24.585576703004
24.4028056112224 24.5861150718311
24.5230460921844 24.5866534406582
24.6432865731463 24.5871918094853
24.7635270541082 24.5877301783124
24.8837675350701 24.5882685471396
25.0040080160321 24.5888069159667
25.124248496994 24.5893452847938
25.2444889779559 24.5898836536209
25.3647294589178 24.590422022448
25.4849699398798 24.5909603912752
25.6052104208417 24.5914987601023
25.7254509018036 24.5920371289294
25.8456913827655 24.5925754977565
25.9659318637275 24.5931138665837
26.0861723446894 24.5936522354108
26.2064128256513 24.5941906042379
26.3266533066132 24.594728973065
26.4468937875751 24.5952673418921
26.5671342685371 24.5958057107193
26.687374749499 24.5963440795464
26.8076152304609 24.5968824483735
26.9278557114228 24.5974208172006
27.0480961923848 24.5979591860277
27.1683366733467 24.5984975548549
27.2885771543086 24.599035923682
27.4088176352705 24.5995742925091
27.5290581162325 24.6001126613362
27.6492985971944 24.6006510301634
27.7695390781563 24.6011893989905
27.8897795591182 24.6017277678176
28.0100200400802 24.6022661366447
28.1302605210421 24.6028045054718
28.250501002004 24.603342874299
28.3707414829659 24.6038812431261
28.4909819639279 24.6044196119532
28.6112224448898 24.6049579807803
28.7314629258517 24.6054963496074
28.8517034068136 24.6060347184346
28.9719438877755 24.6065730872617
29.0921843687375 24.6071114560888
29.2124248496994 24.6076498249159
29.3326653306613 24.608188193743
29.4529058116232 24.6087265625702
29.5731462925852 24.6092649313973
29.6933867735471 24.6098033002244
29.813627254509 24.6103416690515
29.9338677354709 24.6108800378787
30.0541082164329 24.6114184067058
30.1743486973948 24.6119567755329
30.2945891783567 24.61249514436
30.4148296593186 24.6130335131871
30.5350701402806 24.6135718820143
30.6553106212425 24.6141102508414
30.7755511022044 24.6146486196685
30.8957915831663 24.6151869884956
31.0160320641283 24.6157253573227
31.1362725450902 24.6162637261499
31.2565130260521 24.616802094977
31.376753507014 24.6173404638041
31.496993987976 24.6178788326312
31.6172344689379 24.6184172014583
31.7374749498998 24.6189555702855
31.8577154308617 24.6194939391126
31.9779559118236 24.6200323079397
32.0981963927856 24.6205706767668
32.2184368737475 24.621109045594
32.3386773547094 24.6216474144211
32.4589178356713 24.6221857832482
32.5791583166333 24.6227241520753
32.6993987975952 24.6232625209024
32.8196392785571 24.6238008897296
32.939879759519 24.6243392585567
33.060120240481 24.6248776273838
33.1803607214429 24.6254159962109
33.3006012024048 24.625954365038
33.4208416833667 24.6264927338652
33.5410821643287 24.6270311026923
33.6613226452906 24.6275694715194
33.7815631262525 24.6281078403465
33.9018036072144 24.6286462091737
34.0220440881764 24.6291845780008
34.1422845691383 24.6297229468279
34.2625250501002 24.630261315655
34.3827655310621 24.6307996844821
34.503006012024 24.6313380533093
34.623246492986 24.6318764221364
34.7434869739479 24.6324147909635
34.8637274549098 24.6329531597906
34.9839679358717 24.6334915286177
35.1042084168337 24.6340298974449
35.2244488977956 24.634568266272
35.3446893787575 24.6351066350991
35.4649298597194 24.6356450039262
35.5851703406814 24.6361833727534
35.7054108216433 24.6367217415805
35.8256513026052 24.6372601104076
35.9458917835671 24.6377984792347
36.0661322645291 24.6383368480618
36.186372745491 24.638875216889
36.3066132264529 24.6394135857161
36.4268537074148 24.6399519545432
36.5470941883768 24.6404903233703
36.6673346693387 24.6410286921974
36.7875751503006 24.6415670610246
36.9078156312625 24.6421054298517
37.0280561122244 24.6426437986788
37.1482965931864 24.6431821675059
37.2685370741483 24.643720536333
37.3887775551102 24.6442589051602
37.5090180360721 24.6447972739873
37.6292585170341 24.6453356428144
37.749498997996 24.6458740116415
37.8697394789579 24.6464123804687
37.9899799599198 24.6469507492958
38.1102204408818 24.6474891181229
38.2304609218437 24.64802748695
38.3507014028056 24.6485658557771
38.4709418837675 24.6491042246043
38.5911823647295 24.6496425934314
38.7114228456914 24.6501809622585
38.8316633266533 24.6507193310856
38.9519038076152 24.6512576999127
39.0721442885771 24.6517960687399
39.1923847695391 24.652334437567
39.312625250501 24.6528728063941
39.4328657314629 24.6534111752212
39.5531062124249 24.6539495440483
39.6733466933868 24.6544879128755
39.7935871743487 24.6550262817026
39.9138276553106 24.6555646505297
40.0340681362725 24.6561030193568
40.1543086172345 24.656641388184
40.2745490981964 24.6571797570111
40.3947895791583 24.6577181258382
40.5150300601202 24.6582564946653
40.6352705410822 24.6587948634924
40.7555110220441 24.6593332323196
40.875751503006 24.6598716011467
40.9959919839679 24.6604099699738
41.1162324649299 24.6609483388009
41.2364729458918 24.661486707628
41.3567134268537 24.6620250764552
41.4769539078156 24.6625634452823
41.5971943887776 24.6631018141094
41.7174348697395 24.6636401829365
41.8376753507014 24.6641785517637
41.9579158316633 24.6647169205908
42.0781563126252 24.6652552894179
42.1983967935872 24.665793658245
42.3186372745491 24.6663320270721
42.438877755511 24.6668703958993
42.5591182364729 24.6674087647264
42.6793587174349 24.6679471335535
42.7995991983968 24.6684855023806
42.9198396793587 24.6690238712077
43.0400801603206 24.6695622400349
43.1603206412826 24.670100608862
43.2805611222445 24.6706389776891
43.4008016032064 24.6711773465162
43.5210420841683 24.6717157153433
43.6412825651303 24.6722540841705
43.7615230460922 24.6727924529976
43.8817635270541 24.6733308218247
44.002004008016 24.6738691906518
44.122244488978 24.674407559479
44.2424849699399 24.6749459283061
44.3627254509018 24.6754842971332
44.4829659318637 24.6760226659603
44.6032064128256 24.6765610347874
44.7234468937876 24.6770994036146
44.8436873747495 24.6776377724417
44.9639278557114 24.6781761412688
45.0841683366733 24.6787145100959
45.2044088176353 24.679252878923
45.3246492985972 24.6797912477502
45.4448897795591 24.6803296165773
45.565130260521 24.6808679854044
45.685370741483 24.6814063542315
45.8056112224449 24.6819447230586
45.9258517034068 24.6824830918858
46.0460921843687 24.6830214607129
46.1663326653307 24.68355982954
46.2865731462926 24.6840981983671
46.4068136272545 24.6846365671943
46.5270541082164 24.6851749360214
46.6472945891784 24.6857133048485
46.7675350701403 24.6862516736756
46.8877755511022 24.6867900425027
47.0080160320641 24.6873284113299
47.1282565130261 24.687866780157
47.248496993988 24.6884051489841
47.3687374749499 24.6889435178112
47.4889779559118 24.6894818866383
47.6092184368737 24.6900202554655
47.7294589178357 24.6905586242926
47.8496993987976 24.6910969931197
47.9699398797595 24.6916353619468
48.0901803607214 24.692173730774
48.2104208416834 24.6927120996011
48.3306613226453 24.6932504684282
48.4509018036072 24.6937888372553
48.5711422845691 24.6943272060824
48.6913827655311 24.6948655749096
48.811623246493 24.6954039437367
48.9318637274549 24.6959423125638
49.0521042084168 24.6964806813909
49.1723446893788 24.697019050218
49.2925851703407 24.6975574190452
49.4128256513026 24.6980957878723
49.5330661322645 24.6986341566994
49.6533066132264 24.6991725255265
49.7735470941884 24.6997108943537
49.8937875751503 24.7002492631808
50.0140280561122 24.7007876320079
50.1342685370741 24.701326000835
50.2545090180361 24.7018643696621
50.374749498998 24.7024027384893
50.4949899799599 24.7029411073164
50.6152304609218 24.7034794761435
50.7354709418838 24.7040178449706
50.8557114228457 24.7045562137977
50.9759519038076 24.7050945826249
51.0961923847695 24.705632951452
51.2164328657315 24.7061713202791
51.3366733466934 24.7067096891062
51.4569138276553 24.7072480579333
51.5771543086172 24.7077864267605
51.6973947895792 24.7083247955876
51.8176352705411 24.7088631644147
51.937875751503 24.7094015332418
52.0581162324649 24.7099399020689
52.1783567134269 24.7104782708961
52.2985971943888 24.7110166397232
52.4188376753507 24.7115550085503
52.5390781563126 24.7120933773774
52.6593186372745 24.7126317462046
52.7795591182365 24.7131701150317
52.8997995991984 24.7137084838588
53.0200400801603 24.7142468526859
53.1402805611222 24.714785221513
53.2605210420842 24.7153235903402
53.3807615230461 24.7158619591673
53.501002004008 24.7164003279944
53.6212424849699 24.7169386968215
53.7414829659319 24.7174770656486
53.8617234468938 24.7180154344758
53.9819639278557 24.7185538033029
54.1022044088176 24.71909217213
54.2224448897796 24.7196305409571
54.3426853707415 24.7201689097843
54.4629258517034 24.7207072786114
54.5831663326653 24.7212456474385
54.7034068136273 24.7217840162656
54.8236472945892 24.7223223850927
54.9438877755511 24.7228607539199
55.064128256513 24.723399122747
55.1843687374749 24.7239374915741
55.3046092184369 24.7244758604012
55.4248496993988 24.7250142292283
55.5450901803607 24.7255525980555
55.6653306613226 24.7260909668826
55.7855711422846 24.7266293357097
55.9058116232465 24.7271677045368
56.0260521042084 24.727706073364
56.1462925851703 24.7282444421911
56.2665330661323 24.7287828110182
56.3867735470942 24.7293211798453
56.5070140280561 24.7298595486724
56.627254509018 24.7303979174996
56.74749498998 24.7309362863267
56.8677354709419 24.7314746551538
56.9879759519038 24.7320130239809
57.1082164328657 24.732551392808
57.2284569138277 24.7330897616352
57.3486973947896 24.7336281304623
57.4689378757515 24.7341664992894
57.5891783567134 24.7347048681165
57.7094188376754 24.7352432369436
57.8296593186373 24.7357816057708
57.9498997995992 24.7363199745979
58.0701402805611 24.736858343425
58.190380761523 24.7373967122521
58.310621242485 24.7379350810793
58.4308617234469 24.7384734499064
58.5511022044088 24.7390118187335
58.6713426853707 24.7395501875606
58.7915831663327 24.7400885563877
58.9118236472946 24.7406269252149
59.0320641282565 24.741165294042
59.1523046092184 24.7417036628691
59.2725450901804 24.7422420316962
59.3927855711423 24.7427804005233
59.5130260521042 24.7433187693505
59.6332665330661 24.7438571381776
59.7535070140281 24.7443955070047
59.87374749499 24.7449338758318
59.9939879759519 24.7454722446589
60.1142284569138 24.7460106134861
60.2344689378757 24.7465489823132
60.3547094188377 24.7470873511403
60.4749498997996 24.7476257199674
60.5951903807615 24.7481640887946
60.7154308617234 24.7487024576217
60.8356713426854 24.7492408264488
60.9559118236473 24.7497791952759
61.0761523046092 24.750317564103
61.1963927855711 24.7508559329302
61.3166332665331 24.7513943017573
61.436873747495 24.7519326705844
61.5571142284569 24.7524710394115
61.6773547094188 24.7530094082386
61.7975951903808 24.7535477770658
61.9178356713427 24.7540861458929
62.0380761523046 24.75462451472
62.1583166332665 24.7551628835471
62.2785571142285 24.7557012523743
62.3987975951904 24.7562396212014
62.5190380761523 24.7567779900285
62.6392785571142 24.7573163588556
62.7595190380761 24.7578547276827
62.8797595190381 24.7583930965099
63 24.758931465337
};
\addplot [line width=2.0pt, mark size=1.5pt, color1, opacity=0.9, forget plot]
table {%
3 24.1301517666792
3.12024048096192 24.1385111571695
3.24048096192385 24.1468705476597
3.36072144288577 24.15522993815
3.4809619238477 24.1635893286402
3.60120240480962 24.1719487191305
3.72144288577154 24.1803081096208
3.84168336673347 24.188667500111
3.96192384769539 24.1970268906013
4.08216432865731 24.2053862810915
4.20240480961924 24.2137456715818
4.32264529058116 24.222105062072
4.44288577154309 24.2304644525623
4.56312625250501 24.2388238430526
4.68336673346693 24.2471832335428
4.80360721442886 24.2555426240331
4.92384769539078 24.2639020145233
5.04408817635271 24.2706059669682
5.16432865731463 24.2744505264254
5.28456913827655 24.2782950858826
5.40480961923848 24.2821396453398
5.5250501002004 24.2859842047971
5.64529058116232 24.2898287642543
5.76553106212425 24.2936733237115
5.88577154308617 24.2975178831688
6.0060120240481 24.301362442626
6.12625250501002 24.3052070020832
6.24649298597194 24.3090515615404
6.36673346693387 24.3128961209977
6.48697394789579 24.3167406804549
6.60721442885772 24.3205852399121
6.72745490981964 24.3244297993694
6.84769539078156 24.3282743588266
6.96793587174349 24.3321189182838
7.08817635270541 24.3372534886384
7.20841683366733 24.3428571538647
7.32865731462926 24.3484608190909
7.44889779559118 24.3540644843172
7.56913827655311 24.3596681495435
7.68937875751503 24.3652718147698
7.80961923847695 24.3708754799961
7.92985971943888 24.3764791452224
8.0501002004008 24.3820828104487
8.17034068136272 24.387686475675
8.29058116232465 24.3932901409013
8.41082164328657 24.3988938061276
8.5310621242485 24.4044974713539
8.65130260521042 24.4101011365802
8.77154308617234 24.4157048018064
8.89178356713427 24.4213084670327
9.01202404809619 24.426912132259
9.13226452905812 24.4325157974853
9.25250501002004 24.4381194627116
9.37274549098196 24.4437231279379
9.49298597194389 24.4493267931642
9.61322645290581 24.4549304583905
9.73346693386774 24.4605341236168
9.85370741482966 24.4661377888431
9.97394789579158 24.4717414540694
10.0941883767535 24.4773451192956
10.2144288577154 24.4829487845219
10.3346693386774 24.4885524497482
10.4549098196393 24.4941561149745
10.5751503006012 24.4997597802008
10.6953907815631 24.5053634454271
10.815631262525 24.5109671106534
10.935871743487 24.5165707758797
11.0561122244489 24.5198473643532
11.1763527054108 24.5204644365379
11.2965931863727 24.5210815087225
11.4168336673347 24.5216985809072
11.5370741482966 24.5223156530918
11.6573146292585 24.5229327252765
11.7775551102204 24.5235497974611
11.8977955911824 24.5241668696457
12.0180360721443 24.5247839418304
12.1382765531062 24.525401014015
12.2585170340681 24.5260180861997
12.3787575150301 24.5266351583843
12.498997995992 24.527252230569
12.6192384769539 24.5278693027536
12.7394789579158 24.5284863749383
12.8597194388778 24.5291034471229
12.9799599198397 24.5297205193076
13.1002004008016 24.5303375914922
13.2204408817635 24.5309546636769
13.3406813627254 24.5315717358615
13.4609218436874 24.5321888080462
13.5811623246493 24.5328058802308
13.7014028056112 24.5334229524155
13.8216432865731 24.5340400246001
13.9418837675351 24.5346570967848
14.062124248497 24.5352741689694
14.1823647294589 24.535891241154
14.3026052104208 24.5365083133387
14.4228456913828 24.5371253855233
14.5430861723447 24.537742457708
14.6633266533066 24.5383595298926
14.7835671342685 24.5389766020773
14.9038076152305 24.5395936742619
15.0240480961924 24.5402107464466
15.1442885771543 24.5408278186312
15.2645290581162 24.5414448908159
15.3847695390782 24.5420619630005
15.5050100200401 24.5426790351852
15.625250501002 24.5432961073698
15.7454909819639 24.5439131795545
15.8657314629259 24.5445302517391
15.9859719438878 24.5451473239238
16.1062124248497 24.5457643961084
16.2264529058116 24.546381468293
16.3466933867735 24.5469985404777
16.4669338677355 24.5476156126623
16.5871743486974 24.548232684847
16.7074148296593 24.5488497570316
16.8276553106212 24.5494668292163
16.9478957915832 24.5500839014009
17.0681362725451 24.5507009735856
17.188376753507 24.5513180457702
17.3086172344689 24.5519351179549
17.4288577154309 24.5525521901395
17.5490981963928 24.5531692623242
17.6693386773547 24.5537863345088
17.7895791583166 24.5544034066935
17.9098196392786 24.5550204788781
18.0300601202405 24.5556375510628
18.1503006012024 24.5562546232474
18.2705410821643 24.5568716954321
18.3907815631263 24.5574887676167
18.5110220440882 24.5581058398013
18.6312625250501 24.558722911986
18.751503006012 24.5593399841706
18.8717434869739 24.5599570563553
18.9919839679359 24.5605741285399
19.1122244488978 24.5611912007246
19.2324649298597 24.5618082729092
19.3527054108216 24.5624253450939
19.4729458917836 24.5630424172785
19.5931863727455 24.5636594894632
19.7134268537074 24.5642765616478
19.8336673346693 24.5648936338325
19.9539078156313 24.5655107060171
20.0741482965932 24.5661277782018
20.1943887775551 24.5667448503864
20.314629258517 24.5673619225711
20.434869739479 24.5679789947557
20.5551102204409 24.5685960669404
20.6753507014028 24.569213139125
20.7955911823647 24.5698302113097
20.9158316633267 24.5704472834943
21.0360721442886 24.5710407446717
21.1563126252505 24.5715791134988
21.2765531062124 24.5721174823259
21.3967935871743 24.5726558511531
21.5170340681363 24.5731942199802
21.6372745490982 24.5737325888073
21.7575150300601 24.5742709576344
21.877755511022 24.5748093264615
21.997995991984 24.5753476952887
22.1182364729459 24.5758860641158
22.2384769539078 24.5764244329429
22.3587174348697 24.57696280177
22.4789579158317 24.5775011705971
22.5991983967936 24.5780395394243
22.7194388777555 24.5785779082514
22.8396793587174 24.5791162770785
22.9599198396794 24.5796546459056
23.0801603206413 24.5801930147327
23.2004008016032 24.5807313835599
23.3206412825651 24.581269752387
23.4408817635271 24.5818081212141
23.561122244489 24.5823464900412
23.6813627254509 24.5828848588684
23.8016032064128 24.5834232276955
23.9218436873747 24.5839615965226
24.0420841683367 24.5844999653497
24.1623246492986 24.5850383341768
24.2825651302605 24.585576703004
24.4028056112224 24.5861150718311
24.5230460921844 24.5866534406582
24.6432865731463 24.5871918094853
24.7635270541082 24.5877301783124
24.8837675350701 24.5882685471396
25.0040080160321 24.5888069159667
25.124248496994 24.5893452847938
25.2444889779559 24.5898836536209
25.3647294589178 24.590422022448
25.4849699398798 24.5909603912752
25.6052104208417 24.5914987601023
25.7254509018036 24.5920371289294
25.8456913827655 24.5925754977565
25.9659318637275 24.5931138665837
26.0861723446894 24.5936522354108
26.2064128256513 24.5941906042379
26.3266533066132 24.594728973065
26.4468937875751 24.5952673418921
26.5671342685371 24.5958057107193
26.687374749499 24.5963440795464
26.8076152304609 24.5968824483735
26.9278557114228 24.5974208172006
27.0480961923848 24.5979591860277
27.1683366733467 24.5984975548549
27.2885771543086 24.599035923682
27.4088176352705 24.5995742925091
27.5290581162325 24.6001126613362
27.6492985971944 24.6006510301634
27.7695390781563 24.6011893989905
27.8897795591182 24.6017277678176
28.0100200400802 24.6022661366447
28.1302605210421 24.6028045054718
28.250501002004 24.603342874299
28.3707414829659 24.6038812431261
28.4909819639279 24.6044196119532
28.6112224448898 24.6049579807803
28.7314629258517 24.6054963496074
28.8517034068136 24.6060347184346
28.9719438877755 24.6065730872617
29.0921843687375 24.6071114560888
29.2124248496994 24.6076498249159
29.3326653306613 24.608188193743
29.4529058116232 24.6087265625702
29.5731462925852 24.6092649313973
29.6933867735471 24.6098033002244
29.813627254509 24.6103416690515
29.9338677354709 24.6108800378787
30.0541082164329 24.6114184067058
30.1743486973948 24.6119567755329
30.2945891783567 24.61249514436
30.4148296593186 24.6130335131871
30.5350701402806 24.6135718820143
30.6553106212425 24.6141102508414
30.7755511022044 24.6146486196685
30.8957915831663 24.6151869884956
31.0160320641283 24.6157253573227
31.1362725450902 24.6162637261499
31.2565130260521 24.616802094977
31.376753507014 24.6173404638041
31.496993987976 24.6178788326312
31.6172344689379 24.6184172014583
31.7374749498998 24.6189555702855
31.8577154308617 24.6194939391126
31.9779559118236 24.6200323079397
32.0981963927856 24.6205706767668
32.2184368737475 24.621109045594
32.3386773547094 24.6216474144211
32.4589178356713 24.6221857832482
32.5791583166333 24.6227241520753
32.6993987975952 24.6232625209024
32.8196392785571 24.6238008897296
32.939879759519 24.6243392585567
33.060120240481 24.6248776273838
33.1803607214429 24.6254159962109
33.3006012024048 24.625954365038
33.4208416833667 24.6264927338652
33.5410821643287 24.6270311026923
33.6613226452906 24.6275694715194
33.7815631262525 24.6281078403465
33.9018036072144 24.6286462091737
34.0220440881764 24.6291845780008
34.1422845691383 24.6297229468279
34.2625250501002 24.630261315655
34.3827655310621 24.6307996844821
34.503006012024 24.6313380533093
34.623246492986 24.6318764221364
34.7434869739479 24.6324147909635
34.8637274549098 24.6329531597906
34.9839679358717 24.6334915286177
35.1042084168337 24.6340298974449
35.2244488977956 24.634568266272
35.3446893787575 24.6351066350991
35.4649298597194 24.6356450039262
35.5851703406814 24.6361833727534
35.7054108216433 24.6367217415805
35.8256513026052 24.6372601104076
35.9458917835671 24.6377984792347
36.0661322645291 24.6383368480618
36.186372745491 24.638875216889
36.3066132264529 24.6394135857161
36.4268537074148 24.6399519545432
36.5470941883768 24.6404903233703
36.6673346693387 24.6410286921974
36.7875751503006 24.6415670610246
36.9078156312625 24.6421054298517
37.0280561122244 24.6426437986788
37.1482965931864 24.6431821675059
37.2685370741483 24.643720536333
37.3887775551102 24.6442589051602
37.5090180360721 24.6447972739873
37.6292585170341 24.6453356428144
37.749498997996 24.6458740116415
37.8697394789579 24.6464123804687
37.9899799599198 24.6469507492958
38.1102204408818 24.6474891181229
38.2304609218437 24.64802748695
38.3507014028056 24.6485658557771
38.4709418837675 24.6491042246043
38.5911823647295 24.6496425934314
38.7114228456914 24.6501809622585
38.8316633266533 24.6507193310856
38.9519038076152 24.6512576999127
39.0721442885771 24.6517960687399
39.1923847695391 24.652334437567
39.312625250501 24.6528728063941
39.4328657314629 24.6534111752212
39.5531062124249 24.6539495440483
39.6733466933868 24.6544879128755
39.7935871743487 24.6550262817026
39.9138276553106 24.6555646505297
40.0340681362725 24.6561030193568
40.1543086172345 24.656641388184
40.2745490981964 24.6571797570111
40.3947895791583 24.6577181258382
40.5150300601202 24.6582564946653
40.6352705410822 24.6587948634924
40.7555110220441 24.6593332323196
40.875751503006 24.6598716011467
40.9959919839679 24.6604099699738
41.1162324649299 24.6609483388009
41.2364729458918 24.661486707628
41.3567134268537 24.6620250764552
41.4769539078156 24.6625634452823
41.5971943887776 24.6631018141094
41.7174348697395 24.6636401829365
41.8376753507014 24.6641785517637
41.9579158316633 24.6647169205908
42.0781563126252 24.6652552894179
42.1983967935872 24.665793658245
42.3186372745491 24.6663320270721
42.438877755511 24.6668703958993
42.5591182364729 24.6674087647264
42.6793587174349 24.6679471335535
42.7995991983968 24.6684855023806
42.9198396793587 24.6690238712077
43.0400801603206 24.6695622400349
43.1603206412826 24.670100608862
43.2805611222445 24.6706389776891
43.4008016032064 24.6711773465162
43.5210420841683 24.6717157153433
43.6412825651303 24.6722540841705
43.7615230460922 24.6727924529976
43.8817635270541 24.6733308218247
44.002004008016 24.6738691906518
44.122244488978 24.674407559479
44.2424849699399 24.6749459283061
44.3627254509018 24.6754842971332
44.4829659318637 24.6760226659603
44.6032064128256 24.6765610347874
44.7234468937876 24.6770994036146
44.8436873747495 24.6776377724417
44.9639278557114 24.6781761412688
45.0841683366733 24.6787145100959
45.2044088176353 24.679252878923
45.3246492985972 24.6797912477502
45.4448897795591 24.6803296165773
45.565130260521 24.6808679854044
45.685370741483 24.6814063542315
45.8056112224449 24.6819447230586
45.9258517034068 24.6824830918858
46.0460921843687 24.6830214607129
46.1663326653307 24.68355982954
46.2865731462926 24.6840981983671
46.4068136272545 24.6846365671943
46.5270541082164 24.6851749360214
46.6472945891784 24.6857133048485
46.7675350701403 24.6862516736756
46.8877755511022 24.6867900425027
47.0080160320641 24.6873284113299
47.1282565130261 24.687866780157
47.248496993988 24.6884051489841
47.3687374749499 24.6889435178112
47.4889779559118 24.6894818866383
47.6092184368737 24.6900202554655
47.7294589178357 24.6905586242926
47.8496993987976 24.6910969931197
47.9699398797595 24.6916353619468
48.0901803607214 24.692173730774
48.2104208416834 24.6927120996011
48.3306613226453 24.6932504684282
48.4509018036072 24.6937888372553
48.5711422845691 24.6943272060824
48.6913827655311 24.6948655749096
48.811623246493 24.6954039437367
48.9318637274549 24.6959423125638
49.0521042084168 24.6964806813909
49.1723446893788 24.697019050218
49.2925851703407 24.6975574190452
49.4128256513026 24.6980957878723
49.5330661322645 24.6986341566994
49.6533066132264 24.6991725255265
49.7735470941884 24.6997108943537
49.8937875751503 24.7002492631808
50.0140280561122 24.7007876320079
50.1342685370741 24.701326000835
50.2545090180361 24.7018643696621
50.374749498998 24.7024027384893
50.4949899799599 24.7029411073164
50.6152304609218 24.7034794761435
50.7354709418838 24.7040178449706
50.8557114228457 24.7045562137977
50.9759519038076 24.7050945826249
51.0961923847695 24.705632951452
51.2164328657315 24.7061713202791
51.3366733466934 24.7067096891062
51.4569138276553 24.7072480579333
51.5771543086172 24.7077864267605
51.6973947895792 24.7083247955876
51.8176352705411 24.7088631644147
51.937875751503 24.7094015332418
52.0581162324649 24.7099399020689
52.1783567134269 24.7104782708961
52.2985971943888 24.7110166397232
52.4188376753507 24.7115550085503
52.5390781563126 24.7120933773774
52.6593186372745 24.7126317462046
52.7795591182365 24.7131701150317
52.8997995991984 24.7137084838588
53.0200400801603 24.7142468526859
53.1402805611222 24.714785221513
53.2605210420842 24.7153235903402
53.3807615230461 24.7158619591673
53.501002004008 24.7164003279944
53.6212424849699 24.7169386968215
53.7414829659319 24.7174770656486
53.8617234468938 24.7180154344758
53.9819639278557 24.7185538033029
54.1022044088176 24.71909217213
54.2224448897796 24.7196305409571
54.3426853707415 24.7201689097843
54.4629258517034 24.7207072786114
54.5831663326653 24.7212456474385
54.7034068136273 24.7217840162656
54.8236472945892 24.7223223850927
54.9438877755511 24.7228607539199
55.064128256513 24.723399122747
55.1843687374749 24.7239374915741
55.3046092184369 24.7244758604012
55.4248496993988 24.7250142292283
55.5450901803607 24.7255525980555
55.6653306613226 24.7260909668826
55.7855711422846 24.7266293357097
55.9058116232465 24.7271677045368
56.0260521042084 24.727706073364
56.1462925851703 24.7282444421911
56.2665330661323 24.7287828110182
56.3867735470942 24.7293211798453
56.5070140280561 24.7298595486724
56.627254509018 24.7303979174996
56.74749498998 24.7309362863267
56.8677354709419 24.7314746551538
56.9879759519038 24.7320130239809
57.1082164328657 24.732551392808
57.2284569138277 24.7330897616352
57.3486973947896 24.7336281304623
57.4689378757515 24.7341664992894
57.5891783567134 24.7347048681165
57.7094188376754 24.7352432369436
57.8296593186373 24.7357816057708
57.9498997995992 24.7363199745979
58.0701402805611 24.736858343425
58.190380761523 24.7373967122521
58.310621242485 24.7379350810793
58.4308617234469 24.7384734499064
58.5511022044088 24.7390118187335
58.6713426853707 24.7395501875606
58.7915831663327 24.7400885563877
58.9118236472946 24.7406269252149
59.0320641282565 24.741165294042
59.1523046092184 24.7417036628691
59.2725450901804 24.7422420316962
59.3927855711423 24.7427804005233
59.5130260521042 24.7433187693505
59.6332665330661 24.7438571381776
59.7535070140281 24.7443955070047
59.87374749499 24.7449338758318
59.9939879759519 24.7454722446589
60.1142284569138 24.7460106134861
60.2344689378757 24.7465489823132
60.3547094188377 24.7470873511403
60.4749498997996 24.7476257199674
60.5951903807615 24.7481640887946
60.7154308617234 24.7487024576217
60.8356713426854 24.7492408264488
60.9559118236473 24.7497791952759
61.0761523046092 24.750317564103
61.1963927855711 24.7508559329302
61.3166332665331 24.7513943017573
61.436873747495 24.7519326705844
61.5571142284569 24.7524710394115
61.6773547094188 24.7530094082386
61.7975951903808 24.7535477770658
61.9178356713427 24.7540861458929
62.0380761523046 24.75462451472
62.1583166332665 24.7551628835471
62.2785571142285 24.7557012523743
62.3987975951904 24.7562396212014
62.5190380761523 24.7567779900285
62.6392785571142 24.7573163588556
62.7595190380761 24.7578547276827
62.8797595190381 24.7583930965099
63 24.758931465337
};
\addplot [line width=2.0pt, mark size=1.5pt, opacity=0.9, forget plot]
table {%
3 24.1301517666792
3.12024048096192 24.1385111571695
3.24048096192385 24.1468705476597
3.36072144288577 24.15522993815
3.4809619238477 24.1635893286402
3.60120240480962 24.1719487191305
3.72144288577154 24.1803081096208
3.84168336673347 24.188667500111
3.96192384769539 24.1970268906013
4.08216432865731 24.2053862810915
4.20240480961924 24.2137456715818
4.32264529058116 24.222105062072
4.44288577154309 24.2304644525623
4.56312625250501 24.2388238430526
4.68336673346693 24.2471832335428
4.80360721442886 24.2555426240331
4.92384769539078 24.2639020145233
5.04408817635271 24.2706059669682
5.16432865731463 24.2744505264254
5.28456913827655 24.2782950858826
5.40480961923848 24.2821396453398
5.5250501002004 24.2859842047971
5.64529058116232 24.2898287642543
5.76553106212425 24.2936733237115
5.88577154308617 24.2975178831688
6.0060120240481 24.301362442626
6.12625250501002 24.3052070020832
6.24649298597194 24.3090515615404
6.36673346693387 24.3128961209977
6.48697394789579 24.3167406804549
6.60721442885772 24.3205852399121
6.72745490981964 24.3244297993694
6.84769539078156 24.3282743588266
6.96793587174349 24.3321189182838
7.08817635270541 24.3372534886384
7.20841683366733 24.3428571538647
7.32865731462926 24.3484608190909
7.44889779559118 24.3540644843172
7.56913827655311 24.3596681495435
7.68937875751503 24.3652718147698
7.80961923847695 24.3708754799961
7.92985971943888 24.3764791452224
8.0501002004008 24.3820828104487
8.17034068136272 24.387686475675
8.29058116232465 24.3932901409013
8.41082164328657 24.3988938061276
8.5310621242485 24.4044974713539
8.65130260521042 24.4101011365802
8.77154308617234 24.4157048018064
8.89178356713427 24.4213084670327
9.01202404809619 24.426912132259
9.13226452905812 24.4325157974853
9.25250501002004 24.4381194627116
9.37274549098196 24.4437231279379
9.49298597194389 24.4493267931642
9.61322645290581 24.4549304583905
9.73346693386774 24.4605341236168
9.85370741482966 24.4661377888431
9.97394789579158 24.4717414540694
10.0941883767535 24.4773451192956
10.2144288577154 24.4829487845219
10.3346693386774 24.4885524497482
10.4549098196393 24.4941561149745
10.5751503006012 24.4997597802008
10.6953907815631 24.5053634454271
10.815631262525 24.5109671106534
10.935871743487 24.5165707758797
11.0561122244489 24.5198473643532
11.1763527054108 24.5204644365379
11.2965931863727 24.5210815087225
11.4168336673347 24.5216985809072
11.5370741482966 24.5223156530918
11.6573146292585 24.5229327252765
11.7775551102204 24.5235497974611
11.8977955911824 24.5241668696457
12.0180360721443 24.5247839418304
12.1382765531062 24.525401014015
12.2585170340681 24.5260180861997
12.3787575150301 24.5266351583843
12.498997995992 24.527252230569
12.6192384769539 24.5278693027536
12.7394789579158 24.5284863749383
12.8597194388778 24.5291034471229
12.9799599198397 24.5297205193076
13.1002004008016 24.5303375914922
13.2204408817635 24.5309546636769
13.3406813627254 24.5315717358615
13.4609218436874 24.5321888080462
13.5811623246493 24.5328058802308
13.7014028056112 24.5334229524155
13.8216432865731 24.5340400246001
13.9418837675351 24.5346570967848
14.062124248497 24.5352741689694
14.1823647294589 24.535891241154
14.3026052104208 24.5365083133387
14.4228456913828 24.5371253855233
14.5430861723447 24.537742457708
14.6633266533066 24.5383595298926
14.7835671342685 24.5389766020773
14.9038076152305 24.5395936742619
15.0240480961924 24.5402107464466
15.1442885771543 24.5408278186312
15.2645290581162 24.5414448908159
15.3847695390782 24.5420619630005
15.5050100200401 24.5426790351852
15.625250501002 24.5432961073698
15.7454909819639 24.5439131795545
15.8657314629259 24.5445302517391
15.9859719438878 24.5451473239238
16.1062124248497 24.5457643961084
16.2264529058116 24.546381468293
16.3466933867735 24.5469985404777
16.4669338677355 24.5476156126623
16.5871743486974 24.548232684847
16.7074148296593 24.5488497570316
16.8276553106212 24.5494668292163
16.9478957915832 24.5500839014009
17.0681362725451 24.5507009735856
17.188376753507 24.5513180457702
17.3086172344689 24.5519351179549
17.4288577154309 24.5525521901395
17.5490981963928 24.5531692623242
17.6693386773547 24.5537863345088
17.7895791583166 24.5544034066935
17.9098196392786 24.5550204788781
18.0300601202405 24.5556375510628
18.1503006012024 24.5562546232474
18.2705410821643 24.5568716954321
18.3907815631263 24.5574887676167
18.5110220440882 24.5581058398013
18.6312625250501 24.558722911986
18.751503006012 24.5593399841706
18.8717434869739 24.5599570563553
18.9919839679359 24.5605741285399
19.1122244488978 24.5611912007246
19.2324649298597 24.5618082729092
19.3527054108216 24.5624253450939
19.4729458917836 24.5630424172785
19.5931863727455 24.5636594894632
19.7134268537074 24.5642765616478
19.8336673346693 24.5648936338325
19.9539078156313 24.5655107060171
20.0741482965932 24.5661277782018
20.1943887775551 24.5667448503864
20.314629258517 24.5673619225711
20.434869739479 24.5679789947557
20.5551102204409 24.5685960669404
20.6753507014028 24.569213139125
20.7955911823647 24.5698302113097
20.9158316633267 24.5704472834943
21.0360721442886 24.5710407446717
21.1563126252505 24.5715791134988
21.2765531062124 24.5721174823259
21.3967935871743 24.5726558511531
21.5170340681363 24.5731942199802
21.6372745490982 24.5737325888073
21.7575150300601 24.5742709576344
21.877755511022 24.5748093264615
21.997995991984 24.5753476952887
22.1182364729459 24.5758860641158
22.2384769539078 24.5764244329429
22.3587174348697 24.57696280177
22.4789579158317 24.5775011705971
22.5991983967936 24.5780395394243
22.7194388777555 24.5785779082514
22.8396793587174 24.5791162770785
22.9599198396794 24.5796546459056
23.0801603206413 24.5801930147327
23.2004008016032 24.5807313835599
23.3206412825651 24.581269752387
23.4408817635271 24.5818081212141
23.561122244489 24.5823464900412
23.6813627254509 24.5828848588684
23.8016032064128 24.5834232276955
23.9218436873747 24.5839615965226
24.0420841683367 24.5844999653497
24.1623246492986 24.5850383341768
24.2825651302605 24.585576703004
24.4028056112224 24.5861150718311
24.5230460921844 24.5866534406582
24.6432865731463 24.5871918094853
24.7635270541082 24.5877301783124
24.8837675350701 24.5882685471396
25.0040080160321 24.5888069159667
25.124248496994 24.5893452847938
25.2444889779559 24.5898836536209
25.3647294589178 24.590422022448
25.4849699398798 24.5909603912752
25.6052104208417 24.5914987601023
25.7254509018036 24.5920371289294
25.8456913827655 24.5925754977565
25.9659318637275 24.5931138665837
26.0861723446894 24.5936522354108
26.2064128256513 24.5941906042379
26.3266533066132 24.594728973065
26.4468937875751 24.5952673418921
26.5671342685371 24.5958057107193
26.687374749499 24.5963440795464
26.8076152304609 24.5968824483735
26.9278557114228 24.5974208172006
27.0480961923848 24.5979591860277
27.1683366733467 24.5984975548549
27.2885771543086 24.599035923682
27.4088176352705 24.5995742925091
27.5290581162325 24.6001126613362
27.6492985971944 24.6006510301634
27.7695390781563 24.6011893989905
27.8897795591182 24.6017277678176
28.0100200400802 24.6022661366447
28.1302605210421 24.6028045054718
28.250501002004 24.603342874299
28.3707414829659 24.6038812431261
28.4909819639279 24.6044196119532
28.6112224448898 24.6049579807803
28.7314629258517 24.6054963496074
28.8517034068136 24.6060347184346
28.9719438877755 24.6065730872617
29.0921843687375 24.6071114560888
29.2124248496994 24.6076498249159
29.3326653306613 24.608188193743
29.4529058116232 24.6087265625702
29.5731462925852 24.6092649313973
29.6933867735471 24.6098033002244
29.813627254509 24.6103416690515
29.9338677354709 24.6108800378787
30.0541082164329 24.6114184067058
30.1743486973948 24.6119567755329
30.2945891783567 24.61249514436
30.4148296593186 24.6130335131871
30.5350701402806 24.6135718820143
30.6553106212425 24.6141102508414
30.7755511022044 24.6146486196685
30.8957915831663 24.6151869884956
31.0160320641283 24.6157253573227
31.1362725450902 24.6162637261499
31.2565130260521 24.616802094977
31.376753507014 24.6173404638041
31.496993987976 24.6178788326312
31.6172344689379 24.6184172014583
31.7374749498998 24.6189555702855
31.8577154308617 24.6194939391126
31.9779559118236 24.6200323079397
32.0981963927856 24.6205706767668
32.2184368737475 24.621109045594
32.3386773547094 24.6216474144211
32.4589178356713 24.6221857832482
32.5791583166333 24.6227241520753
32.6993987975952 24.6232625209024
32.8196392785571 24.6238008897296
32.939879759519 24.6243392585567
33.060120240481 24.6248776273838
33.1803607214429 24.6254159962109
33.3006012024048 24.625954365038
33.4208416833667 24.6264927338652
33.5410821643287 24.6270311026923
33.6613226452906 24.6275694715194
33.7815631262525 24.6281078403465
33.9018036072144 24.6286462091737
34.0220440881764 24.6291845780008
34.1422845691383 24.6297229468279
34.2625250501002 24.630261315655
34.3827655310621 24.6307996844821
34.503006012024 24.6313380533093
34.623246492986 24.6318764221364
34.7434869739479 24.6324147909635
34.8637274549098 24.6329531597906
34.9839679358717 24.6334915286177
35.1042084168337 24.6340298974449
35.2244488977956 24.634568266272
35.3446893787575 24.6351066350991
35.4649298597194 24.6356450039262
35.5851703406814 24.6361833727534
35.7054108216433 24.6367217415805
35.8256513026052 24.6372601104076
35.9458917835671 24.6377984792347
36.0661322645291 24.6383368480618
36.186372745491 24.638875216889
36.3066132264529 24.6394135857161
36.4268537074148 24.6399519545432
36.5470941883768 24.6404903233703
36.6673346693387 24.6410286921974
36.7875751503006 24.6415670610246
36.9078156312625 24.6421054298517
37.0280561122244 24.6426437986788
37.1482965931864 24.6431821675059
37.2685370741483 24.643720536333
37.3887775551102 24.6442589051602
37.5090180360721 24.6447972739873
37.6292585170341 24.6453356428144
37.749498997996 24.6458740116415
37.8697394789579 24.6464123804687
37.9899799599198 24.6469507492958
38.1102204408818 24.6474891181229
38.2304609218437 24.64802748695
38.3507014028056 24.6485658557771
38.4709418837675 24.6491042246043
38.5911823647295 24.6496425934314
38.7114228456914 24.6501809622585
38.8316633266533 24.6507193310856
38.9519038076152 24.6512576999127
39.0721442885771 24.6517960687399
39.1923847695391 24.652334437567
39.312625250501 24.6528728063941
39.4328657314629 24.6534111752212
39.5531062124249 24.6539495440483
39.6733466933868 24.6544879128755
39.7935871743487 24.6550262817026
39.9138276553106 24.6555646505297
40.0340681362725 24.6561030193568
40.1543086172345 24.656641388184
40.2745490981964 24.6571797570111
40.3947895791583 24.6577181258382
40.5150300601202 24.6582564946653
40.6352705410822 24.6587948634924
40.7555110220441 24.6593332323196
40.875751503006 24.6598716011467
40.9959919839679 24.6604099699738
41.1162324649299 24.6609483388009
41.2364729458918 24.661486707628
41.3567134268537 24.6620250764552
41.4769539078156 24.6625634452823
41.5971943887776 24.6631018141094
41.7174348697395 24.6636401829365
41.8376753507014 24.6641785517637
41.9579158316633 24.6647169205908
42.0781563126252 24.6652552894179
42.1983967935872 24.665793658245
42.3186372745491 24.6663320270721
42.438877755511 24.6668703958993
42.5591182364729 24.6674087647264
42.6793587174349 24.6679471335535
42.7995991983968 24.6684855023806
42.9198396793587 24.6690238712077
43.0400801603206 24.6695622400349
43.1603206412826 24.670100608862
43.2805611222445 24.6706389776891
43.4008016032064 24.6711773465162
43.5210420841683 24.6717157153433
43.6412825651303 24.6722540841705
43.7615230460922 24.6727924529976
43.8817635270541 24.6733308218247
44.002004008016 24.6738691906518
44.122244488978 24.674407559479
44.2424849699399 24.6749459283061
44.3627254509018 24.6754842971332
44.4829659318637 24.6760226659603
44.6032064128256 24.6765610347874
44.7234468937876 24.6770994036146
44.8436873747495 24.6776377724417
44.9639278557114 24.6781761412688
45.0841683366733 24.6787145100959
45.2044088176353 24.679252878923
45.3246492985972 24.6797912477502
45.4448897795591 24.6803296165773
45.565130260521 24.6808679854044
45.685370741483 24.6814063542315
45.8056112224449 24.6819447230586
45.9258517034068 24.6824830918858
46.0460921843687 24.6830214607129
46.1663326653307 24.68355982954
46.2865731462926 24.6840981983671
46.4068136272545 24.6846365671943
46.5270541082164 24.6851749360214
46.6472945891784 24.6857133048485
46.7675350701403 24.6862516736756
46.8877755511022 24.6867900425027
47.0080160320641 24.6873284113299
47.1282565130261 24.687866780157
47.248496993988 24.6884051489841
47.3687374749499 24.6889435178112
47.4889779559118 24.6894818866383
47.6092184368737 24.6900202554655
47.7294589178357 24.6905586242926
47.8496993987976 24.6910969931197
47.9699398797595 24.6916353619468
48.0901803607214 24.692173730774
48.2104208416834 24.6927120996011
48.3306613226453 24.6932504684282
48.4509018036072 24.6937888372553
48.5711422845691 24.6943272060824
48.6913827655311 24.6948655749096
48.811623246493 24.6954039437367
48.9318637274549 24.6959423125638
49.0521042084168 24.6964806813909
49.1723446893788 24.697019050218
49.2925851703407 24.6975574190452
49.4128256513026 24.6980957878723
49.5330661322645 24.6986341566994
49.6533066132264 24.6991725255265
49.7735470941884 24.6997108943537
49.8937875751503 24.7002492631808
50.0140280561122 24.7007876320079
50.1342685370741 24.701326000835
50.2545090180361 24.7018643696621
50.374749498998 24.7024027384893
50.4949899799599 24.7029411073164
50.6152304609218 24.7034794761435
50.7354709418838 24.7040178449706
50.8557114228457 24.7045562137977
50.9759519038076 24.7050945826249
51.0961923847695 24.705632951452
51.2164328657315 24.7061713202791
51.3366733466934 24.7067096891062
51.4569138276553 24.7072480579333
51.5771543086172 24.7077864267605
51.6973947895792 24.7083247955876
51.8176352705411 24.7088631644147
51.937875751503 24.7094015332418
52.0581162324649 24.7099399020689
52.1783567134269 24.7104782708961
52.2985971943888 24.7110166397232
52.4188376753507 24.7115550085503
52.5390781563126 24.7120933773774
52.6593186372745 24.7126317462046
52.7795591182365 24.7131701150317
52.8997995991984 24.7137084838588
53.0200400801603 24.7142468526859
53.1402805611222 24.714785221513
53.2605210420842 24.7153235903402
53.3807615230461 24.7158619591673
53.501002004008 24.7164003279944
53.6212424849699 24.7169386968215
53.7414829659319 24.7174770656486
53.8617234468938 24.7180154344758
53.9819639278557 24.7185538033029
54.1022044088176 24.71909217213
54.2224448897796 24.7196305409571
54.3426853707415 24.7201689097843
54.4629258517034 24.7207072786114
54.5831663326653 24.7212456474385
54.7034068136273 24.7217840162656
54.8236472945892 24.7223223850927
54.9438877755511 24.7228607539199
55.064128256513 24.723399122747
55.1843687374749 24.7239374915741
55.3046092184369 24.7244758604012
55.4248496993988 24.7250142292283
55.5450901803607 24.7255525980555
55.6653306613226 24.7260909668826
55.7855711422846 24.7266293357097
55.9058116232465 24.7271677045368
56.0260521042084 24.727706073364
56.1462925851703 24.7282444421911
56.2665330661323 24.7287828110182
56.3867735470942 24.7293211798453
56.5070140280561 24.7298595486724
56.627254509018 24.7303979174996
56.74749498998 24.7309362863267
56.8677354709419 24.7314746551538
56.9879759519038 24.7320130239809
57.1082164328657 24.732551392808
57.2284569138277 24.7330897616352
57.3486973947896 24.7336281304623
57.4689378757515 24.7341664992894
57.5891783567134 24.7347048681165
57.7094188376754 24.7352432369436
57.8296593186373 24.7357816057708
57.9498997995992 24.7363199745979
58.0701402805611 24.736858343425
58.190380761523 24.7373967122521
58.310621242485 24.7379350810793
58.4308617234469 24.7384734499064
58.5511022044088 24.7390118187335
58.6713426853707 24.7395501875606
58.7915831663327 24.7400885563877
58.9118236472946 24.7406269252149
59.0320641282565 24.741165294042
59.1523046092184 24.7417036628691
59.2725450901804 24.7422420316962
59.3927855711423 24.7427804005233
59.5130260521042 24.7433187693505
59.6332665330661 24.7438571381776
59.7535070140281 24.7443955070047
59.87374749499 24.7449338758318
59.9939879759519 24.7454722446589
60.1142284569138 24.7460106134861
60.2344689378757 24.7465489823132
60.3547094188377 24.7470873511403
60.4749498997996 24.7476257199674
60.5951903807615 24.7481640887946
60.7154308617234 24.7487024576217
60.8356713426854 24.7492408264488
60.9559118236473 24.7497791952759
61.0761523046092 24.750317564103
61.1963927855711 24.7508559329302
61.3166332665331 24.7513943017573
61.436873747495 24.7519326705844
61.5571142284569 24.7524710394115
61.6773547094188 24.7530094082386
61.7975951903808 24.7535477770658
61.9178356713427 24.7540861458929
62.0380761523046 24.75462451472
62.1583166332665 24.7551628835471
62.2785571142285 24.7557012523743
62.3987975951904 24.7562396212014
62.5190380761523 24.7567779900285
62.6392785571142 24.7573163588556
62.7595190380761 24.7578547276827
62.8797595190381 24.7583930965099
63 24.758931465337
};
\addplot [line width=2.0pt, mark size=1.5pt, color1, opacity=0.9, forget plot]
table {%
3 24.1301517666792
3.12024048096192 24.1385111571695
3.24048096192385 24.1468705476597
3.36072144288577 24.15522993815
3.4809619238477 24.1635893286402
3.60120240480962 24.1719487191305
3.72144288577154 24.1803081096208
3.84168336673347 24.188667500111
3.96192384769539 24.1970268906013
4.08216432865731 24.2053862810915
4.20240480961924 24.2137456715818
4.32264529058116 24.222105062072
4.44288577154309 24.2304644525623
4.56312625250501 24.2388238430526
4.68336673346693 24.2471832335428
4.80360721442886 24.2555426240331
4.92384769539078 24.2639020145233
5.04408817635271 24.2706059669682
5.16432865731463 24.2744505264254
5.28456913827655 24.2782950858826
5.40480961923848 24.2821396453398
5.5250501002004 24.2859842047971
5.64529058116232 24.2898287642543
5.76553106212425 24.2936733237115
5.88577154308617 24.2975178831688
6.0060120240481 24.301362442626
6.12625250501002 24.3052070020832
6.24649298597194 24.3090515615404
6.36673346693387 24.3128961209977
6.48697394789579 24.3167406804549
6.60721442885772 24.3205852399121
6.72745490981964 24.3244297993694
6.84769539078156 24.3282743588266
6.96793587174349 24.3321189182838
7.08817635270541 24.3372534886384
7.20841683366733 24.3428571538647
7.32865731462926 24.3484608190909
7.44889779559118 24.3540644843172
7.56913827655311 24.3596681495435
7.68937875751503 24.3652718147698
7.80961923847695 24.3708754799961
7.92985971943888 24.3764791452224
8.0501002004008 24.3820828104487
8.17034068136272 24.387686475675
8.29058116232465 24.3932901409013
8.41082164328657 24.3988938061276
8.5310621242485 24.4044974713539
8.65130260521042 24.4101011365802
8.77154308617234 24.4157048018064
8.89178356713427 24.4213084670327
9.01202404809619 24.426912132259
9.13226452905812 24.4325157974853
9.25250501002004 24.4381194627116
9.37274549098196 24.4437231279379
9.49298597194389 24.4493267931642
9.61322645290581 24.4549304583905
9.73346693386774 24.4605341236168
9.85370741482966 24.4661377888431
9.97394789579158 24.4717414540694
10.0941883767535 24.4773451192956
10.2144288577154 24.4829487845219
10.3346693386774 24.4885524497482
10.4549098196393 24.4941561149745
10.5751503006012 24.4997597802008
10.6953907815631 24.5053634454271
10.815631262525 24.5109671106534
10.935871743487 24.5165707758797
11.0561122244489 24.5198473643532
11.1763527054108 24.5204644365379
11.2965931863727 24.5210815087225
11.4168336673347 24.5216985809072
11.5370741482966 24.5223156530918
11.6573146292585 24.5229327252765
11.7775551102204 24.5235497974611
11.8977955911824 24.5241668696457
12.0180360721443 24.5247839418304
12.1382765531062 24.525401014015
12.2585170340681 24.5260180861997
12.3787575150301 24.5266351583843
12.498997995992 24.527252230569
12.6192384769539 24.5278693027536
12.7394789579158 24.5284863749383
12.8597194388778 24.5291034471229
12.9799599198397 24.5297205193076
13.1002004008016 24.5303375914922
13.2204408817635 24.5309546636769
13.3406813627254 24.5315717358615
13.4609218436874 24.5321888080462
13.5811623246493 24.5328058802308
13.7014028056112 24.5334229524155
13.8216432865731 24.5340400246001
13.9418837675351 24.5346570967848
14.062124248497 24.5352741689694
14.1823647294589 24.535891241154
14.3026052104208 24.5365083133387
14.4228456913828 24.5371253855233
14.5430861723447 24.537742457708
14.6633266533066 24.5383595298926
14.7835671342685 24.5389766020773
14.9038076152305 24.5395936742619
15.0240480961924 24.5402107464466
15.1442885771543 24.5408278186312
15.2645290581162 24.5414448908159
15.3847695390782 24.5420619630005
15.5050100200401 24.5426790351852
15.625250501002 24.5432961073698
15.7454909819639 24.5439131795545
15.8657314629259 24.5445302517391
15.9859719438878 24.5451473239238
16.1062124248497 24.5457643961084
16.2264529058116 24.546381468293
16.3466933867735 24.5469985404777
16.4669338677355 24.5476156126623
16.5871743486974 24.548232684847
16.7074148296593 24.5488497570316
16.8276553106212 24.5494668292163
16.9478957915832 24.5500839014009
17.0681362725451 24.5507009735856
17.188376753507 24.5513180457702
17.3086172344689 24.5519351179549
17.4288577154309 24.5525521901395
17.5490981963928 24.5531692623242
17.6693386773547 24.5537863345088
17.7895791583166 24.5544034066935
17.9098196392786 24.5550204788781
18.0300601202405 24.5556375510628
18.1503006012024 24.5562546232474
18.2705410821643 24.5568716954321
18.3907815631263 24.5574887676167
18.5110220440882 24.5581058398013
18.6312625250501 24.558722911986
18.751503006012 24.5593399841706
18.8717434869739 24.5599570563553
18.9919839679359 24.5605741285399
19.1122244488978 24.5611912007246
19.2324649298597 24.5618082729092
19.3527054108216 24.5624253450939
19.4729458917836 24.5630424172785
19.5931863727455 24.5636594894632
19.7134268537074 24.5642765616478
19.8336673346693 24.5648936338325
19.9539078156313 24.5655107060171
20.0741482965932 24.5661277782018
20.1943887775551 24.5667448503864
20.314629258517 24.5673619225711
20.434869739479 24.5679789947557
20.5551102204409 24.5685960669404
20.6753507014028 24.569213139125
20.7955911823647 24.5698302113097
20.9158316633267 24.5704472834943
21.0360721442886 24.5710407446717
21.1563126252505 24.5715791134988
21.2765531062124 24.5721174823259
21.3967935871743 24.5726558511531
21.5170340681363 24.5731942199802
21.6372745490982 24.5737325888073
21.7575150300601 24.5742709576344
21.877755511022 24.5748093264615
21.997995991984 24.5753476952887
22.1182364729459 24.5758860641158
22.2384769539078 24.5764244329429
22.3587174348697 24.57696280177
22.4789579158317 24.5775011705971
22.5991983967936 24.5780395394243
22.7194388777555 24.5785779082514
22.8396793587174 24.5791162770785
22.9599198396794 24.5796546459056
23.0801603206413 24.5801930147327
23.2004008016032 24.5807313835599
23.3206412825651 24.581269752387
23.4408817635271 24.5818081212141
23.561122244489 24.5823464900412
23.6813627254509 24.5828848588684
23.8016032064128 24.5834232276955
23.9218436873747 24.5839615965226
24.0420841683367 24.5844999653497
24.1623246492986 24.5850383341768
24.2825651302605 24.585576703004
24.4028056112224 24.5861150718311
24.5230460921844 24.5866534406582
24.6432865731463 24.5871918094853
24.7635270541082 24.5877301783124
24.8837675350701 24.5882685471396
25.0040080160321 24.5888069159667
25.124248496994 24.5893452847938
25.2444889779559 24.5898836536209
25.3647294589178 24.590422022448
25.4849699398798 24.5909603912752
25.6052104208417 24.5914987601023
25.7254509018036 24.5920371289294
25.8456913827655 24.5925754977565
25.9659318637275 24.5931138665837
26.0861723446894 24.5936522354108
26.2064128256513 24.5941906042379
26.3266533066132 24.594728973065
26.4468937875751 24.5952673418921
26.5671342685371 24.5958057107193
26.687374749499 24.5963440795464
26.8076152304609 24.5968824483735
26.9278557114228 24.5974208172006
27.0480961923848 24.5979591860277
27.1683366733467 24.5984975548549
27.2885771543086 24.599035923682
27.4088176352705 24.5995742925091
27.5290581162325 24.6001126613362
27.6492985971944 24.6006510301634
27.7695390781563 24.6011893989905
27.8897795591182 24.6017277678176
28.0100200400802 24.6022661366447
28.1302605210421 24.6028045054718
28.250501002004 24.603342874299
28.3707414829659 24.6038812431261
28.4909819639279 24.6044196119532
28.6112224448898 24.6049579807803
28.7314629258517 24.6054963496074
28.8517034068136 24.6060347184346
28.9719438877755 24.6065730872617
29.0921843687375 24.6071114560888
29.2124248496994 24.6076498249159
29.3326653306613 24.608188193743
29.4529058116232 24.6087265625702
29.5731462925852 24.6092649313973
29.6933867735471 24.6098033002244
29.813627254509 24.6103416690515
29.9338677354709 24.6108800378787
30.0541082164329 24.6114184067058
30.1743486973948 24.6119567755329
30.2945891783567 24.61249514436
30.4148296593186 24.6130335131871
30.5350701402806 24.6135718820143
30.6553106212425 24.6141102508414
30.7755511022044 24.6146486196685
30.8957915831663 24.6151869884956
31.0160320641283 24.6157253573227
31.1362725450902 24.6162637261499
31.2565130260521 24.616802094977
31.376753507014 24.6173404638041
31.496993987976 24.6178788326312
31.6172344689379 24.6184172014583
31.7374749498998 24.6189555702855
31.8577154308617 24.6194939391126
31.9779559118236 24.6200323079397
32.0981963927856 24.6205706767668
32.2184368737475 24.621109045594
32.3386773547094 24.6216474144211
32.4589178356713 24.6221857832482
32.5791583166333 24.6227241520753
32.6993987975952 24.6232625209024
32.8196392785571 24.6238008897296
32.939879759519 24.6243392585567
33.060120240481 24.6248776273838
33.1803607214429 24.6254159962109
33.3006012024048 24.625954365038
33.4208416833667 24.6264927338652
33.5410821643287 24.6270311026923
33.6613226452906 24.6275694715194
33.7815631262525 24.6281078403465
33.9018036072144 24.6286462091737
34.0220440881764 24.6291845780008
34.1422845691383 24.6297229468279
34.2625250501002 24.630261315655
34.3827655310621 24.6307996844821
34.503006012024 24.6313380533093
34.623246492986 24.6318764221364
34.7434869739479 24.6324147909635
34.8637274549098 24.6329531597906
34.9839679358717 24.6334915286177
35.1042084168337 24.6340298974449
35.2244488977956 24.634568266272
35.3446893787575 24.6351066350991
35.4649298597194 24.6356450039262
35.5851703406814 24.6361833727534
35.7054108216433 24.6367217415805
35.8256513026052 24.6372601104076
35.9458917835671 24.6377984792347
36.0661322645291 24.6383368480618
36.186372745491 24.638875216889
36.3066132264529 24.6394135857161
36.4268537074148 24.6399519545432
36.5470941883768 24.6404903233703
36.6673346693387 24.6410286921974
36.7875751503006 24.6415670610246
36.9078156312625 24.6421054298517
37.0280561122244 24.6426437986788
37.1482965931864 24.6431821675059
37.2685370741483 24.643720536333
37.3887775551102 24.6442589051602
37.5090180360721 24.6447972739873
37.6292585170341 24.6453356428144
37.749498997996 24.6458740116415
37.8697394789579 24.6464123804687
37.9899799599198 24.6469507492958
38.1102204408818 24.6474891181229
38.2304609218437 24.64802748695
38.3507014028056 24.6485658557771
38.4709418837675 24.6491042246043
38.5911823647295 24.6496425934314
38.7114228456914 24.6501809622585
38.8316633266533 24.6507193310856
38.9519038076152 24.6512576999127
39.0721442885771 24.6517960687399
39.1923847695391 24.652334437567
39.312625250501 24.6528728063941
39.4328657314629 24.6534111752212
39.5531062124249 24.6539495440483
39.6733466933868 24.6544879128755
39.7935871743487 24.6550262817026
39.9138276553106 24.6555646505297
40.0340681362725 24.6561030193568
40.1543086172345 24.656641388184
40.2745490981964 24.6571797570111
40.3947895791583 24.6577181258382
40.5150300601202 24.6582564946653
40.6352705410822 24.6587948634924
40.7555110220441 24.6593332323196
40.875751503006 24.6598716011467
40.9959919839679 24.6604099699738
41.1162324649299 24.6609483388009
41.2364729458918 24.661486707628
41.3567134268537 24.6620250764552
41.4769539078156 24.6625634452823
41.5971943887776 24.6631018141094
41.7174348697395 24.6636401829365
41.8376753507014 24.6641785517637
41.9579158316633 24.6647169205908
42.0781563126252 24.6652552894179
42.1983967935872 24.665793658245
42.3186372745491 24.6663320270721
42.438877755511 24.6668703958993
42.5591182364729 24.6674087647264
42.6793587174349 24.6679471335535
42.7995991983968 24.6684855023806
42.9198396793587 24.6690238712077
43.0400801603206 24.6695622400349
43.1603206412826 24.670100608862
43.2805611222445 24.6706389776891
43.4008016032064 24.6711773465162
43.5210420841683 24.6717157153433
43.6412825651303 24.6722540841705
43.7615230460922 24.6727924529976
43.8817635270541 24.6733308218247
44.002004008016 24.6738691906518
44.122244488978 24.674407559479
44.2424849699399 24.6749459283061
44.3627254509018 24.6754842971332
44.4829659318637 24.6760226659603
44.6032064128256 24.6765610347874
44.7234468937876 24.6770994036146
44.8436873747495 24.6776377724417
44.9639278557114 24.6781761412688
45.0841683366733 24.6787145100959
45.2044088176353 24.679252878923
45.3246492985972 24.6797912477502
45.4448897795591 24.6803296165773
45.565130260521 24.6808679854044
45.685370741483 24.6814063542315
45.8056112224449 24.6819447230586
45.9258517034068 24.6824830918858
46.0460921843687 24.6830214607129
46.1663326653307 24.68355982954
46.2865731462926 24.6840981983671
46.4068136272545 24.6846365671943
46.5270541082164 24.6851749360214
46.6472945891784 24.6857133048485
46.7675350701403 24.6862516736756
46.8877755511022 24.6867900425027
47.0080160320641 24.6873284113299
47.1282565130261 24.687866780157
47.248496993988 24.6884051489841
47.3687374749499 24.6889435178112
47.4889779559118 24.6894818866383
47.6092184368737 24.6900202554655
47.7294589178357 24.6905586242926
47.8496993987976 24.6910969931197
47.9699398797595 24.6916353619468
48.0901803607214 24.692173730774
48.2104208416834 24.6927120996011
48.3306613226453 24.6932504684282
48.4509018036072 24.6937888372553
48.5711422845691 24.6943272060824
48.6913827655311 24.6948655749096
48.811623246493 24.6954039437367
48.9318637274549 24.6959423125638
49.0521042084168 24.6964806813909
49.1723446893788 24.697019050218
49.2925851703407 24.6975574190452
49.4128256513026 24.6980957878723
49.5330661322645 24.6986341566994
49.6533066132264 24.6991725255265
49.7735470941884 24.6997108943537
49.8937875751503 24.7002492631808
50.0140280561122 24.7007876320079
50.1342685370741 24.701326000835
50.2545090180361 24.7018643696621
50.374749498998 24.7024027384893
50.4949899799599 24.7029411073164
50.6152304609218 24.7034794761435
50.7354709418838 24.7040178449706
50.8557114228457 24.7045562137977
50.9759519038076 24.7050945826249
51.0961923847695 24.705632951452
51.2164328657315 24.7061713202791
51.3366733466934 24.7067096891062
51.4569138276553 24.7072480579333
51.5771543086172 24.7077864267605
51.6973947895792 24.7083247955876
51.8176352705411 24.7088631644147
51.937875751503 24.7094015332418
52.0581162324649 24.7099399020689
52.1783567134269 24.7104782708961
52.2985971943888 24.7110166397232
52.4188376753507 24.7115550085503
52.5390781563126 24.7120933773774
52.6593186372745 24.7126317462046
52.7795591182365 24.7131701150317
52.8997995991984 24.7137084838588
53.0200400801603 24.7142468526859
53.1402805611222 24.714785221513
53.2605210420842 24.7153235903402
53.3807615230461 24.7158619591673
53.501002004008 24.7164003279944
53.6212424849699 24.7169386968215
53.7414829659319 24.7174770656486
53.8617234468938 24.7180154344758
53.9819639278557 24.7185538033029
54.1022044088176 24.71909217213
54.2224448897796 24.7196305409571
54.3426853707415 24.7201689097843
54.4629258517034 24.7207072786114
54.5831663326653 24.7212456474385
54.7034068136273 24.7217840162656
54.8236472945892 24.7223223850927
54.9438877755511 24.7228607539199
55.064128256513 24.723399122747
55.1843687374749 24.7239374915741
55.3046092184369 24.7244758604012
55.4248496993988 24.7250142292283
55.5450901803607 24.7255525980555
55.6653306613226 24.7260909668826
55.7855711422846 24.7266293357097
55.9058116232465 24.7271677045368
56.0260521042084 24.727706073364
56.1462925851703 24.7282444421911
56.2665330661323 24.7287828110182
56.3867735470942 24.7293211798453
56.5070140280561 24.7298595486724
56.627254509018 24.7303979174996
56.74749498998 24.7309362863267
56.8677354709419 24.7314746551538
56.9879759519038 24.7320130239809
57.1082164328657 24.732551392808
57.2284569138277 24.7330897616352
57.3486973947896 24.7336281304623
57.4689378757515 24.7341664992894
57.5891783567134 24.7347048681165
57.7094188376754 24.7352432369436
57.8296593186373 24.7357816057708
57.9498997995992 24.7363199745979
58.0701402805611 24.736858343425
58.190380761523 24.7373967122521
58.310621242485 24.7379350810793
58.4308617234469 24.7384734499064
58.5511022044088 24.7390118187335
58.6713426853707 24.7395501875606
58.7915831663327 24.7400885563877
58.9118236472946 24.7406269252149
59.0320641282565 24.741165294042
59.1523046092184 24.7417036628691
59.2725450901804 24.7422420316962
59.3927855711423 24.7427804005233
59.5130260521042 24.7433187693505
59.6332665330661 24.7438571381776
59.7535070140281 24.7443955070047
59.87374749499 24.7449338758318
59.9939879759519 24.7454722446589
60.1142284569138 24.7460106134861
60.2344689378757 24.7465489823132
60.3547094188377 24.7470873511403
60.4749498997996 24.7476257199674
60.5951903807615 24.7481640887946
60.7154308617234 24.7487024576217
60.8356713426854 24.7492408264488
60.9559118236473 24.7497791952759
61.0761523046092 24.750317564103
61.1963927855711 24.7508559329302
61.3166332665331 24.7513943017573
61.436873747495 24.7519326705844
61.5571142284569 24.7524710394115
61.6773547094188 24.7530094082386
61.7975951903808 24.7535477770658
61.9178356713427 24.7540861458929
62.0380761523046 24.75462451472
62.1583166332665 24.7551628835471
62.2785571142285 24.7557012523743
62.3987975951904 24.7562396212014
62.5190380761523 24.7567779900285
62.6392785571142 24.7573163588556
62.7595190380761 24.7578547276827
62.8797595190381 24.7583930965099
63 24.758931465337
};
\addplot [line width=2.0pt, mark size=1.5pt, color1, opacity=0.9, forget plot]
table {%
3 24.1301517666792
3.12024048096192 24.1385111571695
3.24048096192385 24.1468705476597
3.36072144288577 24.15522993815
3.4809619238477 24.1635893286402
3.60120240480962 24.1719487191305
3.72144288577154 24.1803081096208
3.84168336673347 24.188667500111
3.96192384769539 24.1970268906013
4.08216432865731 24.2053862810915
4.20240480961924 24.2137456715818
4.32264529058116 24.222105062072
4.44288577154309 24.2304644525623
4.56312625250501 24.2388238430526
4.68336673346693 24.2471832335428
4.80360721442886 24.2555426240331
4.92384769539078 24.2639020145233
5.04408817635271 24.2706059669682
5.16432865731463 24.2744505264254
5.28456913827655 24.2782950858826
5.40480961923848 24.2821396453398
5.5250501002004 24.2859842047971
5.64529058116232 24.2898287642543
5.76553106212425 24.2936733237115
5.88577154308617 24.2975178831688
6.0060120240481 24.301362442626
6.12625250501002 24.3052070020832
6.24649298597194 24.3090515615404
6.36673346693387 24.3128961209977
6.48697394789579 24.3167406804549
6.60721442885772 24.3205852399121
6.72745490981964 24.3244297993694
6.84769539078156 24.3282743588266
6.96793587174349 24.3321189182838
7.08817635270541 24.3372534886384
7.20841683366733 24.3428571538647
7.32865731462926 24.3484608190909
7.44889779559118 24.3540644843172
7.56913827655311 24.3596681495435
7.68937875751503 24.3652718147698
7.80961923847695 24.3708754799961
7.92985971943888 24.3764791452224
8.0501002004008 24.3820828104487
8.17034068136272 24.387686475675
8.29058116232465 24.3932901409013
8.41082164328657 24.3988938061276
8.5310621242485 24.4044974713539
8.65130260521042 24.4101011365802
8.77154308617234 24.4157048018064
8.89178356713427 24.4213084670327
9.01202404809619 24.426912132259
9.13226452905812 24.4325157974853
9.25250501002004 24.4381194627116
9.37274549098196 24.4437231279379
9.49298597194389 24.4493267931642
9.61322645290581 24.4549304583905
9.73346693386774 24.4605341236168
9.85370741482966 24.4661377888431
9.97394789579158 24.4717414540694
10.0941883767535 24.4773451192956
10.2144288577154 24.4829487845219
10.3346693386774 24.4885524497482
10.4549098196393 24.4941561149745
10.5751503006012 24.4997597802008
10.6953907815631 24.5053634454271
10.815631262525 24.5109671106534
10.935871743487 24.5165707758797
11.0561122244489 24.5198473643532
11.1763527054108 24.5204644365379
11.2965931863727 24.5210815087225
11.4168336673347 24.5216985809072
11.5370741482966 24.5223156530918
11.6573146292585 24.5229327252765
11.7775551102204 24.5235497974611
11.8977955911824 24.5241668696457
12.0180360721443 24.5247839418304
12.1382765531062 24.525401014015
12.2585170340681 24.5260180861997
12.3787575150301 24.5266351583843
12.498997995992 24.527252230569
12.6192384769539 24.5278693027536
12.7394789579158 24.5284863749383
12.8597194388778 24.5291034471229
12.9799599198397 24.5297205193076
13.1002004008016 24.5303375914922
13.2204408817635 24.5309546636769
13.3406813627254 24.5315717358615
13.4609218436874 24.5321888080462
13.5811623246493 24.5328058802308
13.7014028056112 24.5334229524155
13.8216432865731 24.5340400246001
13.9418837675351 24.5346570967848
14.062124248497 24.5352741689694
14.1823647294589 24.535891241154
14.3026052104208 24.5365083133387
14.4228456913828 24.5371253855233
14.5430861723447 24.537742457708
14.6633266533066 24.5383595298926
14.7835671342685 24.5389766020773
14.9038076152305 24.5395936742619
15.0240480961924 24.5402107464466
15.1442885771543 24.5408278186312
15.2645290581162 24.5414448908159
15.3847695390782 24.5420619630005
15.5050100200401 24.5426790351852
15.625250501002 24.5432961073698
15.7454909819639 24.5439131795545
15.8657314629259 24.5445302517391
15.9859719438878 24.5451473239238
16.1062124248497 24.5457643961084
16.2264529058116 24.546381468293
16.3466933867735 24.5469985404777
16.4669338677355 24.5476156126623
16.5871743486974 24.548232684847
16.7074148296593 24.5488497570316
16.8276553106212 24.5494668292163
16.9478957915832 24.5500839014009
17.0681362725451 24.5507009735856
17.188376753507 24.5513180457702
17.3086172344689 24.5519351179549
17.4288577154309 24.5525521901395
17.5490981963928 24.5531692623242
17.6693386773547 24.5537863345088
17.7895791583166 24.5544034066935
17.9098196392786 24.5550204788781
18.0300601202405 24.5556375510628
18.1503006012024 24.5562546232474
18.2705410821643 24.5568716954321
18.3907815631263 24.5574887676167
18.5110220440882 24.5581058398013
18.6312625250501 24.558722911986
18.751503006012 24.5593399841706
18.8717434869739 24.5599570563553
18.9919839679359 24.5605741285399
19.1122244488978 24.5611912007246
19.2324649298597 24.5618082729092
19.3527054108216 24.5624253450939
19.4729458917836 24.5630424172785
19.5931863727455 24.5636594894632
19.7134268537074 24.5642765616478
19.8336673346693 24.5648936338325
19.9539078156313 24.5655107060171
20.0741482965932 24.5661277782018
20.1943887775551 24.5667448503864
20.314629258517 24.5673619225711
20.434869739479 24.5679789947557
20.5551102204409 24.5685960669404
20.6753507014028 24.569213139125
20.7955911823647 24.5698302113097
20.9158316633267 24.5704472834943
21.0360721442886 24.5710407446717
21.1563126252505 24.5715791134988
21.2765531062124 24.5721174823259
21.3967935871743 24.5726558511531
21.5170340681363 24.5731942199802
21.6372745490982 24.5737325888073
21.7575150300601 24.5742709576344
21.877755511022 24.5748093264615
21.997995991984 24.5753476952887
22.1182364729459 24.5758860641158
22.2384769539078 24.5764244329429
22.3587174348697 24.57696280177
22.4789579158317 24.5775011705971
22.5991983967936 24.5780395394243
22.7194388777555 24.5785779082514
22.8396793587174 24.5791162770785
22.9599198396794 24.5796546459056
23.0801603206413 24.5801930147327
23.2004008016032 24.5807313835599
23.3206412825651 24.581269752387
23.4408817635271 24.5818081212141
23.561122244489 24.5823464900412
23.6813627254509 24.5828848588684
23.8016032064128 24.5834232276955
23.9218436873747 24.5839615965226
24.0420841683367 24.5844999653497
24.1623246492986 24.5850383341768
24.2825651302605 24.585576703004
24.4028056112224 24.5861150718311
24.5230460921844 24.5866534406582
24.6432865731463 24.5871918094853
24.7635270541082 24.5877301783124
24.8837675350701 24.5882685471396
25.0040080160321 24.5888069159667
25.124248496994 24.5893452847938
25.2444889779559 24.5898836536209
25.3647294589178 24.590422022448
25.4849699398798 24.5909603912752
25.6052104208417 24.5914987601023
25.7254509018036 24.5920371289294
25.8456913827655 24.5925754977565
25.9659318637275 24.5931138665837
26.0861723446894 24.5936522354108
26.2064128256513 24.5941906042379
26.3266533066132 24.594728973065
26.4468937875751 24.5952673418921
26.5671342685371 24.5958057107193
26.687374749499 24.5963440795464
26.8076152304609 24.5968824483735
26.9278557114228 24.5974208172006
27.0480961923848 24.5979591860277
27.1683366733467 24.5984975548549
27.2885771543086 24.599035923682
27.4088176352705 24.5995742925091
27.5290581162325 24.6001126613362
27.6492985971944 24.6006510301634
27.7695390781563 24.6011893989905
27.8897795591182 24.6017277678176
28.0100200400802 24.6022661366447
28.1302605210421 24.6028045054718
28.250501002004 24.603342874299
28.3707414829659 24.6038812431261
28.4909819639279 24.6044196119532
28.6112224448898 24.6049579807803
28.7314629258517 24.6054963496074
28.8517034068136 24.6060347184346
28.9719438877755 24.6065730872617
29.0921843687375 24.6071114560888
29.2124248496994 24.6076498249159
29.3326653306613 24.608188193743
29.4529058116232 24.6087265625702
29.5731462925852 24.6092649313973
29.6933867735471 24.6098033002244
29.813627254509 24.6103416690515
29.9338677354709 24.6108800378787
30.0541082164329 24.6114184067058
30.1743486973948 24.6119567755329
30.2945891783567 24.61249514436
30.4148296593186 24.6130335131871
30.5350701402806 24.6135718820143
30.6553106212425 24.6141102508414
30.7755511022044 24.6146486196685
30.8957915831663 24.6151869884956
31.0160320641283 24.6157253573227
31.1362725450902 24.6162637261499
31.2565130260521 24.616802094977
31.376753507014 24.6173404638041
31.496993987976 24.6178788326312
31.6172344689379 24.6184172014583
31.7374749498998 24.6189555702855
31.8577154308617 24.6194939391126
31.9779559118236 24.6200323079397
32.0981963927856 24.6205706767668
32.2184368737475 24.621109045594
32.3386773547094 24.6216474144211
32.4589178356713 24.6221857832482
32.5791583166333 24.6227241520753
32.6993987975952 24.6232625209024
32.8196392785571 24.6238008897296
32.939879759519 24.6243392585567
33.060120240481 24.6248776273838
33.1803607214429 24.6254159962109
33.3006012024048 24.625954365038
33.4208416833667 24.6264927338652
33.5410821643287 24.6270311026923
33.6613226452906 24.6275694715194
33.7815631262525 24.6281078403465
33.9018036072144 24.6286462091737
34.0220440881764 24.6291845780008
34.1422845691383 24.6297229468279
34.2625250501002 24.630261315655
34.3827655310621 24.6307996844821
34.503006012024 24.6313380533093
34.623246492986 24.6318764221364
34.7434869739479 24.6324147909635
34.8637274549098 24.6329531597906
34.9839679358717 24.6334915286177
35.1042084168337 24.6340298974449
35.2244488977956 24.634568266272
35.3446893787575 24.6351066350991
35.4649298597194 24.6356450039262
35.5851703406814 24.6361833727534
35.7054108216433 24.6367217415805
35.8256513026052 24.6372601104076
35.9458917835671 24.6377984792347
36.0661322645291 24.6383368480618
36.186372745491 24.638875216889
36.3066132264529 24.6394135857161
36.4268537074148 24.6399519545432
36.5470941883768 24.6404903233703
36.6673346693387 24.6410286921974
36.7875751503006 24.6415670610246
36.9078156312625 24.6421054298517
37.0280561122244 24.6426437986788
37.1482965931864 24.6431821675059
37.2685370741483 24.643720536333
37.3887775551102 24.6442589051602
37.5090180360721 24.6447972739873
37.6292585170341 24.6453356428144
37.749498997996 24.6458740116415
37.8697394789579 24.6464123804687
37.9899799599198 24.6469507492958
38.1102204408818 24.6474891181229
38.2304609218437 24.64802748695
38.3507014028056 24.6485658557771
38.4709418837675 24.6491042246043
38.5911823647295 24.6496425934314
38.7114228456914 24.6501809622585
38.8316633266533 24.6507193310856
38.9519038076152 24.6512576999127
39.0721442885771 24.6517960687399
39.1923847695391 24.652334437567
39.312625250501 24.6528728063941
39.4328657314629 24.6534111752212
39.5531062124249 24.6539495440483
39.6733466933868 24.6544879128755
39.7935871743487 24.6550262817026
39.9138276553106 24.6555646505297
40.0340681362725 24.6561030193568
40.1543086172345 24.656641388184
40.2745490981964 24.6571797570111
40.3947895791583 24.6577181258382
40.5150300601202 24.6582564946653
40.6352705410822 24.6587948634924
40.7555110220441 24.6593332323196
40.875751503006 24.6598716011467
40.9959919839679 24.6604099699738
41.1162324649299 24.6609483388009
41.2364729458918 24.661486707628
41.3567134268537 24.6620250764552
41.4769539078156 24.6625634452823
41.5971943887776 24.6631018141094
41.7174348697395 24.6636401829365
41.8376753507014 24.6641785517637
41.9579158316633 24.6647169205908
42.0781563126252 24.6652552894179
42.1983967935872 24.665793658245
42.3186372745491 24.6663320270721
42.438877755511 24.6668703958993
42.5591182364729 24.6674087647264
42.6793587174349 24.6679471335535
42.7995991983968 24.6684855023806
42.9198396793587 24.6690238712077
43.0400801603206 24.6695622400349
43.1603206412826 24.670100608862
43.2805611222445 24.6706389776891
43.4008016032064 24.6711773465162
43.5210420841683 24.6717157153433
43.6412825651303 24.6722540841705
43.7615230460922 24.6727924529976
43.8817635270541 24.6733308218247
44.002004008016 24.6738691906518
44.122244488978 24.674407559479
44.2424849699399 24.6749459283061
44.3627254509018 24.6754842971332
44.4829659318637 24.6760226659603
44.6032064128256 24.6765610347874
44.7234468937876 24.6770994036146
44.8436873747495 24.6776377724417
44.9639278557114 24.6781761412688
45.0841683366733 24.6787145100959
45.2044088176353 24.679252878923
45.3246492985972 24.6797912477502
45.4448897795591 24.6803296165773
45.565130260521 24.6808679854044
45.685370741483 24.6814063542315
45.8056112224449 24.6819447230586
45.9258517034068 24.6824830918858
46.0460921843687 24.6830214607129
46.1663326653307 24.68355982954
46.2865731462926 24.6840981983671
46.4068136272545 24.6846365671943
46.5270541082164 24.6851749360214
46.6472945891784 24.6857133048485
46.7675350701403 24.6862516736756
46.8877755511022 24.6867900425027
47.0080160320641 24.6873284113299
47.1282565130261 24.687866780157
47.248496993988 24.6884051489841
47.3687374749499 24.6889435178112
47.4889779559118 24.6894818866383
47.6092184368737 24.6900202554655
47.7294589178357 24.6905586242926
47.8496993987976 24.6910969931197
47.9699398797595 24.6916353619468
48.0901803607214 24.692173730774
48.2104208416834 24.6927120996011
48.3306613226453 24.6932504684282
48.4509018036072 24.6937888372553
48.5711422845691 24.6943272060824
48.6913827655311 24.6948655749096
48.811623246493 24.6954039437367
48.9318637274549 24.6959423125638
49.0521042084168 24.6964806813909
49.1723446893788 24.697019050218
49.2925851703407 24.6975574190452
49.4128256513026 24.6980957878723
49.5330661322645 24.6986341566994
49.6533066132264 24.6991725255265
49.7735470941884 24.6997108943537
49.8937875751503 24.7002492631808
50.0140280561122 24.7007876320079
50.1342685370741 24.701326000835
50.2545090180361 24.7018643696621
50.374749498998 24.7024027384893
50.4949899799599 24.7029411073164
50.6152304609218 24.7034794761435
50.7354709418838 24.7040178449706
50.8557114228457 24.7045562137977
50.9759519038076 24.7050945826249
51.0961923847695 24.705632951452
51.2164328657315 24.7061713202791
51.3366733466934 24.7067096891062
51.4569138276553 24.7072480579333
51.5771543086172 24.7077864267605
51.6973947895792 24.7083247955876
51.8176352705411 24.7088631644147
51.937875751503 24.7094015332418
52.0581162324649 24.7099399020689
52.1783567134269 24.7104782708961
52.2985971943888 24.7110166397232
52.4188376753507 24.7115550085503
52.5390781563126 24.7120933773774
52.6593186372745 24.7126317462046
52.7795591182365 24.7131701150317
52.8997995991984 24.7137084838588
53.0200400801603 24.7142468526859
53.1402805611222 24.714785221513
53.2605210420842 24.7153235903402
53.3807615230461 24.7158619591673
53.501002004008 24.7164003279944
53.6212424849699 24.7169386968215
53.7414829659319 24.7174770656486
53.8617234468938 24.7180154344758
53.9819639278557 24.7185538033029
54.1022044088176 24.71909217213
54.2224448897796 24.7196305409571
54.3426853707415 24.7201689097843
54.4629258517034 24.7207072786114
54.5831663326653 24.7212456474385
54.7034068136273 24.7217840162656
54.8236472945892 24.7223223850927
54.9438877755511 24.7228607539199
55.064128256513 24.723399122747
55.1843687374749 24.7239374915741
55.3046092184369 24.7244758604012
55.4248496993988 24.7250142292283
55.5450901803607 24.7255525980555
55.6653306613226 24.7260909668826
55.7855711422846 24.7266293357097
55.9058116232465 24.7271677045368
56.0260521042084 24.727706073364
56.1462925851703 24.7282444421911
56.2665330661323 24.7287828110182
56.3867735470942 24.7293211798453
56.5070140280561 24.7298595486724
56.627254509018 24.7303979174996
56.74749498998 24.7309362863267
56.8677354709419 24.7314746551538
56.9879759519038 24.7320130239809
57.1082164328657 24.732551392808
57.2284569138277 24.7330897616352
57.3486973947896 24.7336281304623
57.4689378757515 24.7341664992894
57.5891783567134 24.7347048681165
57.7094188376754 24.7352432369436
57.8296593186373 24.7357816057708
57.9498997995992 24.7363199745979
58.0701402805611 24.736858343425
58.190380761523 24.7373967122521
58.310621242485 24.7379350810793
58.4308617234469 24.7384734499064
58.5511022044088 24.7390118187335
58.6713426853707 24.7395501875606
58.7915831663327 24.7400885563877
58.9118236472946 24.7406269252149
59.0320641282565 24.741165294042
59.1523046092184 24.7417036628691
59.2725450901804 24.7422420316962
59.3927855711423 24.7427804005233
59.5130260521042 24.7433187693505
59.6332665330661 24.7438571381776
59.7535070140281 24.7443955070047
59.87374749499 24.7449338758318
59.9939879759519 24.7454722446589
60.1142284569138 24.7460106134861
60.2344689378757 24.7465489823132
60.3547094188377 24.7470873511403
60.4749498997996 24.7476257199674
60.5951903807615 24.7481640887946
60.7154308617234 24.7487024576217
60.8356713426854 24.7492408264488
60.9559118236473 24.7497791952759
61.0761523046092 24.750317564103
61.1963927855711 24.7508559329302
61.3166332665331 24.7513943017573
61.436873747495 24.7519326705844
61.5571142284569 24.7524710394115
61.6773547094188 24.7530094082386
61.7975951903808 24.7535477770658
61.9178356713427 24.7540861458929
62.0380761523046 24.75462451472
62.1583166332665 24.7551628835471
62.2785571142285 24.7557012523743
62.3987975951904 24.7562396212014
62.5190380761523 24.7567779900285
62.6392785571142 24.7573163588556
62.7595190380761 24.7578547276827
62.8797595190381 24.7583930965099
63 24.758931465337
};
\addlegendimage{line width=2.0pt, mark size=1.5pt, color1, opacity=0.7}
\addlegendentry{PAO (GBO)}

% Custom legend entries for lines
\addlegendimage{line width=2.0pt, mark size=1.5pt, color0, opacity=0.9}
\addlegendentry{Benchmark}

% Legend markers (black only, independent of plot color)
\addlegendimage{only marks, mark=x, line width=2.0pt, mark size=2pt, black, mark options={fill=black, opacity=0.7}}
\addlegendentry{$D_{\mathrm{MS}} = 25$}

\addlegendimage{only marks, mark=diamond*, line width=2.0pt, mark size=2pt, black, mark options={fill=black, opacity=0.9}}
\addlegendentry{$D_{\mathrm{MS}} = 50$}

\addlegendimage{only marks, mark=triangle*, line width=2.0pt, mark size=2pt,, black, mark options={fill=black, opacity=0.9}}
\addlegendentry{$D_{\mathrm{MS}} = 75$}

\addlegendimage{only marks, mark=star, line width=2.0pt, mark size=2pt, black, mark options={fill=black, opacity=0.9}}
\addlegendentry{$D_{\mathrm{MS}} = 100$}
\end{axis}
\end{tikzpicture}


==> tex_figures/ga_optimization.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
    label style={font=\fontsize{10pt}{12pt}},
    tick label style={font=\fontsize{9pt}{10pt}},
    legend cell align={left},
    legend style={
          font=\fontsize{9pt}{10pt},
          fill opacity=0.8,
          draw opacity=1,
          text opacity=1,
          at={(0.97,0.03)},
          anchor=south east,
          draw=white!80!black
    },
    tick align=outside,
    tick pos=left,
    x grid style={white!69.0196078431373!black},
    xlabel={Number of beam directions / measurements ($S$)},
    xmajorgrids,
    xmin=0, xmax=1000,
    xtick style={color=black},
    y grid style={white!69.0196078431373!black},
    ylabel={SINR [dB]},
    ymajorgrids,
    ymin=20, ymax=26,
    ytick style={color=black}
]
\addplot [line width=2.0pt, mark size=1.5pt, draw=color0, fill=color0, mark=*, only marks, opacity=0.9, forget plot]
table{%
x  y
0 2.9381825532129
25 2.9381825532129
50 22.6677844010778
75 22.6677844010778
100 22.6677844010778
125 22.6677844010778
150 22.6677844010778
175 22.6677844010778
200 22.6677844010778
225 22.6677844010778
250 22.6677844010778
275 22.6677844010778
300 22.9114116419312
325 23.8249515311809
350 24.4431613264427
375 24.5054274481795
400 24.5054274481795
425 24.5786213187856
450 24.5786213187856
475 24.615347620907
500 24.6300706944906
525 24.6651841446613
550 24.7011606339223
575 24.7177646316635
600 24.7267667671328
625 24.7426632885358
650 24.7509334744016
675 24.7807678425437
700 24.8058686196642
725 24.8058686196642
750 24.8210421202297
775 24.8307929420749
800 24.8466782240907
825 24.8466782240907
850 24.8593463667685
875 24.8593463667685
900 24.863188871552
925 24.8699995714821
950 24.879323940173
975 24.8911995678126
1000 24.8911995678126
1025 24.8961072403043
1050 24.9004725195213
1075 24.909179526308
1100 24.909179526308
1125 24.9147457402367
1150 24.9147457402367
1175 24.9225198232126
1200 24.9225198232126
1225 24.9260380151708
1250 24.9260380151708
1275 24.9324193144555
1300 24.9324193144555
1325 24.9356463892794
1350 24.9413287930666
1375 24.9440873042811
1400 24.9460579958316
1425 24.9475150903441
1450 24.9536489348338
1475 24.9536489348338
1500 24.9536489348338
1525 24.9585835394704
1550 24.9626648261305
1575 24.9626648261305
1600 24.9640453597218
1625 24.9640806605388
1650 24.9711224237021
1675 24.9711224237021
1700 24.9774083857875
1725 24.9810441652107
1750 24.9810441652107
1775 24.9838538812714
1800 24.9839769959941
1825 24.9867150186223
1850 24.9885897331069
1875 24.9914037677004
1900 24.9914037677004
1925 24.9923331119603
1950 24.9930935156079
1975 24.9980358647055
2000 24.9980358647055
2025 25.0000561961648
2050 25.0035145474651
2075 25.0040499766954
2100 25.0040499766954
2125 25.0062375127652
2150 25.008071302714
2175 25.008071302714
2200 25.0089807786654
2225 25.0100511376887
2250 25.0109304207358
2275 25.0126503476637
2300 25.0150118434379
2325 25.0150118434379
2350 25.0160532498138
2375 25.0191974393138
2400 25.0197517816762
2425 25.0203836362714
2450 25.0210552447932
2475 25.0210552447932
2500 25.0225188445962
2525 25.0231404550199
2550 25.0240541294351
2575 25.0257721341553
2600 25.0257721341553
2625 25.0257721341553
2650 25.0265583020924
2675 25.0276092942065
2700 25.0276092942065
2725 25.0277469374665
2750 25.0300576496115
2775 25.0311088655453
2800 25.0311088655453
2825 25.0329150836402
2850 25.0329150836402
2875 25.0329150836402
2900 25.0329150836402
2925 25.0339008345796
2950 25.0342207514194
2975 25.0347250958777
3000 25.0359444799931
3025 25.0360497008852
};
\addplot [line width=2.0pt, mark size=1.5pt, draw=color1, fill=color1, forget plot, mark=*, only marks, opacity=0.7]
table{%
x  y
3 24.083979760662
5 24.2390566180283
7 24.3329748970531
11 24.5195593973337
21 24.5716385405722
63 24.758931465337
};
\addplot [line width=2.0pt, mark size=1.5pt, color0, opacity=0.9, forget plot]
table {%
0 2.9381825532129
3.02802802802803 2.9381825532129
6.05605605605606 2.9381825532129
9.08408408408408 2.9381825532129
12.1121121121121 2.9381825532129
15.1401401401401 2.9381825532129
18.1681681681682 2.9381825532129
21.1961961961962 2.9381825532129
24.2242242242242 2.9381825532129
27.2522522522523 4.71562416112866
30.2802802802803 7.1052956562154
33.3083083083083 9.49496715130214
36.3363363363363 11.8846386463889
39.3643643643644 14.2743101414756
42.3923923923924 16.6639816365624
45.4204204204204 19.0536531316491
48.4484484484484 21.4433246267358
51.4764764764765 22.6677844010778
54.5045045045045 22.6677844010778
57.5325325325325 22.6677844010778
60.5605605605606 22.6677844010778
63.5885885885886 22.6677844010778
66.6166166166166 22.6677844010778
69.6446446446446 22.6677844010778
72.6726726726727 22.6677844010778
75.7007007007007 22.6677844010778
78.7287287287287 22.6677844010778
81.7567567567568 22.6677844010778
84.7847847847848 22.6677844010778
87.8128128128128 22.6677844010778
90.8408408408408 22.6677844010778
93.8688688688689 22.6677844010778
96.8968968968969 22.6677844010778
99.9249249249249 22.6677844010778
102.952952952953 22.6677844010778
105.980980980981 22.6677844010778
109.009009009009 22.6677844010778
112.037037037037 22.6677844010778
115.065065065065 22.6677844010778
118.093093093093 22.6677844010778
121.121121121121 22.6677844010778
124.149149149149 22.6677844010778
127.177177177177 22.6677844010778
130.205205205205 22.6677844010778
133.233233233233 22.6677844010778
136.261261261261 22.6677844010778
139.289289289289 22.6677844010778
142.317317317317 22.6677844010778
145.345345345345 22.6677844010778
148.373373373373 22.6677844010778
151.401401401401 22.6677844010778
154.429429429429 22.6677844010778
157.457457457457 22.6677844010778
160.485485485485 22.6677844010778
163.513513513514 22.6677844010778
166.541541541542 22.6677844010778
169.56956956957 22.6677844010778
172.597597597598 22.6677844010778
175.625625625626 22.6677844010778
178.653653653654 22.6677844010778
181.681681681682 22.6677844010778
184.70970970971 22.6677844010778
187.737737737738 22.6677844010778
190.765765765766 22.6677844010778
193.793793793794 22.6677844010778
196.821821821822 22.6677844010778
199.84984984985 22.6677844010778
202.877877877878 22.6677844010778
205.905905905906 22.6677844010778
208.933933933934 22.6677844010778
211.961961961962 22.6677844010778
214.98998998999 22.6677844010778
218.018018018018 22.6677844010778
221.046046046046 22.6677844010778
224.074074074074 22.6677844010778
227.102102102102 22.6677844010778
230.13013013013 22.6677844010778
233.158158158158 22.6677844010778
236.186186186186 22.6677844010778
239.214214214214 22.6677844010778
242.242242242242 22.6677844010778
245.27027027027 22.6677844010778
248.298298298298 22.6677844010778
251.326326326326 22.6677844010778
254.354354354354 22.6677844010778
257.382382382382 22.6677844010778
260.41041041041 22.6677844010778
263.438438438438 22.6677844010778
266.466466466466 22.6677844010778
269.494494494494 22.6677844010778
272.522522522522 22.6677844010778
275.550550550551 22.673149565541
278.578578578579 22.7026579700888
281.606606606607 22.7321663746366
284.634634634635 22.7616747791844
287.662662662663 22.7911831837323
290.690690690691 22.8206915882801
293.718718718719 22.8501999928279
296.746746746747 22.8797083973757
299.774774774775 22.9092168019235
302.802802802803 23.0138305284136
305.830830830831 23.1244795039884
308.858858858859 23.2351284795632
311.886886886887 23.345777455138
314.914914914915 23.4564264307128
317.942942942943 23.5670754062876
320.970970970971 23.6777243818624
323.998998998999 23.7883733574372
327.027027027027 23.8750766497156
330.055055055055 23.9499549132058
333.083083083083 24.024833176696
336.111111111111 24.0997114401861
339.139139139139 24.1745897036763
342.167167167167 24.2494679671665
345.195195195195 24.3243462306566
348.223223223223 24.3992244941468
351.251251251251 24.446277748952
354.279279279279 24.4538194914247
357.307307307307 24.4613612338973
360.335335335335 24.4689029763699
363.363363363363 24.4764447188425
366.391391391391 24.4839864613152
369.419419419419 24.4915282037878
372.447447447447 24.4990699462604
375.475475475475 24.5054274481795
378.503503503503 24.5054274481795
381.531531531532 24.5054274481795
384.55955955956 24.5054274481795
387.587587587588 24.5054274481795
390.615615615616 24.5054274481795
393.643643643644 24.5054274481795
396.671671671672 24.5054274481795
399.6996996997 24.5054274481795
402.727727727728 24.5134135661936
405.755755755756 24.5222788898606
408.783783783784 24.5311442135276
411.811811811812 24.5400095371946
414.83983983984 24.5488748608616
417.867867867868 24.5577401845286
420.895895895896 24.5666055081956
423.923923923924 24.5754708318626
426.951951951952 24.5786213187856
429.97997997998 24.5786213187856
433.008008008008 24.5786213187856
436.036036036036 24.5786213187856
439.064064064064 24.5786213187856
442.092092092092 24.5786213187856
445.12012012012 24.5786213187856
448.148148148148 24.5786213187856
451.176176176176 24.5803491828494
454.204204204204 24.584797513737
457.232232232232 24.5892458446245
460.26026026026 24.5936941755121
463.288288288288 24.5981425063997
466.316316316316 24.6025908372873
469.344344344344 24.6070391681748
472.372372372372 24.6114874990624
475.4004004004 24.6155834258893
478.428428428428 24.6173667010681
481.456456456456 24.6191499762469
484.484484484484 24.6209332514257
487.512512512513 24.6227165266045
490.540540540541 24.6244998017833
493.568568568569 24.6262830769621
496.596596596597 24.6280663521409
499.624624624625 24.6298496273197
502.652652652653 24.6337964459602
505.680680680681 24.6380494264113
508.708708708709 24.6423024068624
511.736736736737 24.6465553873135
514.764764764765 24.6508083677646
517.792792792793 24.6550613482157
520.820820820821 24.6593143286668
523.848848848849 24.6635673091179
526.876876876877 24.6678850822935
529.904904904905 24.6722425950068
532.932932932933 24.6766001077201
535.960960960961 24.6809576204334
538.988988988989 24.6853151331467
542.017017017017 24.68967264586
545.045045045045 24.6940301585733
548.073073073073 24.6983876712866
551.101101101101 24.7018919411301
554.129129129129 24.7039030359516
557.157157157157 24.7059141307731
560.185185185185 24.7079252255946
563.213213213213 24.7099363204162
566.241241241241 24.7119474152377
569.269269269269 24.7139585100592
572.297297297297 24.7159696048807
575.325325325325 24.7178817765695
578.353353353353 24.71897212531
581.381381381381 24.7200624740506
584.409409409409 24.7211528227911
587.437437437437 24.7222431715316
590.465465465465 24.7233335202721
593.493493493493 24.7244238690127
596.521521521521 24.7255142177532
599.54954954955 24.7266045664937
602.577577577578 24.728405747818
605.605605605606 24.7303311523123
608.633633633634 24.7322565568065
611.661661661662 24.7341819613008
614.68968968969 24.736107365795
617.717717717718 24.7380327702893
620.745745745746 24.7399581747835
623.773773773774 24.7418835792778
626.801801801802 24.7432593379676
629.82982982983 24.7442610321515
632.857857857858 24.7452627263355
635.885885885886 24.7462644205194
638.913913913914 24.7472661147033
641.941941941942 24.7482678088873
644.96996996997 24.7492695030712
647.997997997998 24.7502711972552
651.026026026026 24.7521579079289
654.054054054054 24.7557714800462
657.082082082082 24.7593850521635
660.11011011011 24.7629986242809
663.138138138138 24.7666121963982
666.166166166166 24.7702257685155
669.194194194194 24.7738393406328
672.222222222222 24.7774529127501
675.25025025025 24.7810191015739
678.278278278278 24.7840593358398
681.306306306306 24.7870995701056
684.334334334334 24.7901398043714
687.362362362362 24.7931800386373
690.39039039039 24.7962202729031
693.418418418418 24.799260507169
696.446446446446 24.8023007414348
699.474474474474 24.8053409757007
702.502502502502 24.8058686196642
705.530530530531 24.8058686196642
708.558558558559 24.8058686196642
711.586586586587 24.8058686196642
714.614614614615 24.8058686196642
717.642642642643 24.8058686196642
720.670670670671 24.8058686196642
723.698698698699 24.8058686196642
726.726726726727 24.8069166392228
729.754754754755 24.8087544706226
732.782782782783 24.8105923020224
735.810810810811 24.8124301334222
738.838838838839 24.8142679648221
741.866866866867 24.8161057962219
744.894894894895 24.8179436276217
747.922922922923 24.8197814590216
750.950950950951 24.821413022362
753.978978978979 24.8225940528357
757.007007007007 24.8237750833095
760.035035035035 24.8249561137832
763.063063063063 24.826137144257
766.091091091091 24.8273181747307
769.119119119119 24.8284992052044
772.147147147147 24.8296802356782
775.175175175175 24.8309042503573
778.203203203203 24.8328282935244
781.231231231231 24.8347523366915
784.259259259259 24.8366763798585
787.287287287287 24.8386004230256
790.315315315315 24.8405244661927
793.343343343343 24.8424485093597
796.371371371371 24.8443725525268
799.399399399399 24.8462965956939
802.427427427427 24.8466782240907
805.455455455455 24.8466782240907
808.483483483483 24.8466782240907
811.511511511511 24.8466782240907
814.53953953954 24.8466782240907
817.567567567567 24.8466782240907
820.595595595596 24.8466782240907
823.623623623624 24.8466782240907
826.651651651652 24.8475151584418
829.67967967968 24.8490495380854
832.707707707708 24.8505839177291
835.735735735736 24.8521182973728
838.763763763764 24.8536526770164
841.791791791792 24.8551870566601
844.81981981982 24.8567214363038
847.847847847848 24.8582558159474
850.875875875876 24.8593463667685
853.903903903904 24.8593463667685
856.931931931932 24.8593463667685
859.95995995996 24.8593463667685
862.987987987988 24.8593463667685
866.016016016016 24.8593463667685
869.044044044044 24.8593463667685
872.072072072072 24.8593463667685
875.1001001001 24.8593617521731
878.128128128128 24.8598271606604
881.156156156156 24.8602925691477
884.184184184184 24.8607579776349
887.212212212212 24.8612233861222
890.24024024024 24.8616887946095
893.268268268268 24.8621542030968
896.296296296296 24.8626196115841
899.324324324324 24.8630850200714
902.352352352352 24.8638297181921
905.38038038038 24.8646546378032
908.408408408408 24.8654795574144
911.436436436436 24.8663044770255
914.464464464464 24.8671293966367
917.492492492492 24.8679543162478
920.52052052052 24.868779235859
923.548548548549 24.8696041554701
926.576576576576 24.8705875947329
929.604604604605 24.8717169727225
932.632632632633 24.872846350712
935.660660660661 24.8739757287016
938.688688688689 24.8751051066912
941.716716716717 24.8762344846808
944.744744744745 24.8773638626704
947.772772772773 24.87849324066
950.800800800801 24.8797043406579
953.828828828829 24.8811427299916
956.856856856857 24.8825811193254
959.884884884885 24.8840195086591
962.912912912913 24.8854578979928
965.940940940941 24.8868962873265
968.968968968969 24.8883346766603
971.996996996997 24.889773065994
975.025025025025 24.8911995678126
978.053053053053 24.8911995678126
981.081081081081 24.8911995678126
984.109109109109 24.8911995678126
987.137137137137 24.8911995678126
990.165165165165 24.8911995678126
993.193193193193 24.8911995678126
996.221221221221 24.8911995678126
999.249249249249 24.8911995678126
1002.27727727728 24.8916466130546
1005.30530530531 24.8922410358488
1008.33333333333 24.8928354586431
1011.36136136136 24.8934298814374
1014.38938938939 24.8940243042317
1017.41741741742 24.894618727026
1020.44544544545 24.8952131498203
1023.47347347347 24.8958075726146
1026.5015015015 24.8963694192363
1029.52952952953 24.896898146749
1032.55755755756 24.8974268742618
1035.58558558559 24.8979556017746
1038.61361361361 24.8984843292873
1041.64164164164 24.8990130568001
1044.66966966967 24.8995417843129
1047.6976976977 24.9000705118257
1050.72572572573 24.9007252754741
1053.75375375375 24.9017798778977
1056.78178178178 24.9028344803213
1059.80980980981 24.9038890827449
1062.83783783784 24.9049436851685
1065.86586586587 24.9059982875922
1068.89389389389 24.9070528900158
1071.92192192192 24.9081074924394
1074.94994994995 24.909162094863
1077.97797797798 24.909179526308
1081.00600600601 24.909179526308
1084.03403403403 24.909179526308
1087.06206206206 24.909179526308
1090.09009009009 24.909179526308
1093.11811811812 24.909179526308
1096.14614614615 24.909179526308
1099.17417417417 24.909179526308
1102.2022022022 24.9096698434509
1105.23023023023 24.9103440295223
1108.25825825826 24.9110182155938
1111.28628628629 24.9116924016652
1114.31431431431 24.9123665877367
1117.34234234234 24.9130407738081
1120.37037037037 24.9137149598796
1123.3983983984 24.914389145951
1126.42642642643 24.9147457402367
1129.45445445445 24.9147457402367
1132.48248248248 24.9147457402367
1135.51051051051 24.9147457402367
1138.53853853854 24.9147457402367
1141.56656656657 24.9147457402367
1144.59459459459 24.9147457402367
1147.62262262262 24.9147457402367
1150.65065065065 24.9149480687226
1153.67867867868 24.9158896743683
1156.70670670671 24.9168312800141
1159.73473473473 24.9177728856598
1162.76276276276 24.9187144913055
1165.79079079079 24.9196560969513
1168.81881881882 24.920597702597
1171.84684684685 24.9215393082427
1174.87487487487 24.9224809138884
1177.9029029029 24.9225198232126
1180.93093093093 24.9225198232126
1183.95895895896 24.9225198232126
1186.98698698699 24.9225198232126
1190.01501501502 24.9225198232126
1193.04304304304 24.9225198232126
1196.07107107107 24.9225198232126
1199.0990990991 24.9225198232126
1202.12712712713 24.9228191688747
1205.15515515516 24.923245296229
1208.18318318318 24.9236714235833
1211.21121121121 24.9240975509376
1214.23923923924 24.9245236782919
1217.26726726727 24.9249498056462
1220.2952952953 24.9253759330005
1223.32332332332 24.9258020603548
1226.35135135135 24.9260380151708
1229.37937937938 24.9260380151708
1232.40740740741 24.9260380151708
1235.43543543544 24.9260380151708
1238.46346346346 24.9260380151708
1241.49149149149 24.9260380151708
1244.51951951952 24.9260380151708
1247.54754754755 24.9260380151708
1250.57557557558 24.9261849319711
1253.6036036036 24.9269578420947
1256.63163163163 24.9277307522183
1259.65965965966 24.9285036623418
1262.68768768769 24.9292765724654
1265.71571571572 24.930049482589
1268.74374374374 24.9308223927126
1271.77177177177 24.9315953028361
1274.7997997998 24.9323682129597
1277.82782782783 24.9324193144555
1280.85585585586 24.9324193144555
1283.88388388388 24.9324193144555
1286.91191191191 24.9324193144555
1289.93993993994 24.9324193144555
1292.96796796797 24.9324193144555
1295.995995996 24.9324193144555
1299.02402402402 24.9324193144555
1302.05205205205 24.932684199476
1305.08008008008 24.9330750663967
1308.10810810811 24.9334659333173
1311.13613613614 24.9338568002379
1314.16416416416 24.9342476671585
1317.19219219219 24.9346385340792
1320.22022022022 24.9350294009998
1323.24824824825 24.9354202679204
1326.27627627628 24.9359364819653
1329.3043043043 24.9366247410826
1332.33233233233 24.9373130002
1335.36036036036 24.9380012593174
1338.38838838839 24.9386895184347
1341.41641641642 24.9393777775521
1344.44444444444 24.9400660366695
1347.47247247247 24.9407542957868
1350.5005005005 24.9413840185164
1353.52852852853 24.9417181324873
1356.55655655656 24.9420522464582
1359.58458458458 24.9423863604291
1362.61261261261 24.9427204744
1365.64064064064 24.9430545883709
1368.66866866867 24.9433887023419
1371.6966966967 24.9437228163128
1374.72472472472 24.9440569302837
1377.75275275275 24.9443042973447
1380.78078078078 24.9445429897147
1383.80880880881 24.9447816820847
1386.83683683684 24.9450203744546
1389.86486486486 24.9452590668246
1392.89289289289 24.9454977591946
1395.92092092092 24.9457364515646
1398.94894894895 24.9459751439346
1401.97697697698 24.9461732215238
1405.005005005 24.9463497064447
1408.03303303303 24.9465261913657
1411.06106106106 24.9467026762866
1414.08908908909 24.9468791612075
1417.11711711712 24.9470556461285
1420.14514514515 24.9472321310494
1423.17317317317 24.9474086159703
1426.2012012012 24.9478098095989
1429.22922922923 24.9485527477203
1432.25725725726 24.9492956858416
1435.28528528529 24.950038623963
1438.31331331331 24.9507815620844
1441.34134134134 24.9515245002057
1444.36936936937 24.9522674383271
1447.3973973974 24.9530103764485
1450.42542542543 24.9536489348338
1453.45345345345 24.9536489348338
1456.48148148148 24.9536489348338
1459.50950950951 24.9536489348338
1462.53753753754 24.9536489348338
1465.56556556557 24.9536489348338
1468.59359359359 24.9536489348338
1471.62162162162 24.9536489348338
1474.64964964965 24.9536489348338
1477.67767767768 24.9536489348338
1480.70570570571 24.9536489348338
1483.73373373373 24.9536489348338
1486.76176176176 24.9536489348338
1489.78978978979 24.9536489348338
1492.81781781782 24.9536489348338
1495.84584584585 24.9536489348338
1498.87387387387 24.9536489348338
1501.9019019019 24.9540243401915
1504.92992992993 24.9546220250374
1507.95795795796 24.9552197098832
1510.98598598599 24.9558173947291
1514.01401401401 24.956415079575
1517.04204204204 24.9570127644209
1520.07007007007 24.9576104492667
1523.0980980981 24.9582081341126
1526.12612612613 24.9587673812118
1529.15415415415 24.9592617112277
1532.18218218218 24.9597560412436
1535.21021021021 24.9602503712595
1538.23823823824 24.9607447012754
1541.26626626627 24.9612390312913
1544.29429429429 24.9617333613072
1547.32232232232 24.962227691323
1550.35035035035 24.9626648261305
1553.37837837838 24.9626648261305
1556.40640640641 24.9626648261305
1559.43443443443 24.9626648261305
1562.46246246246 24.9626648261305
1565.49049049049 24.9626648261305
1568.51851851852 24.9626648261305
1571.54654654655 24.9626648261305
1574.57457457457 24.9626648261305
1577.6026026026 24.9628085453432
1580.63063063063 24.9629757571195
1583.65865865866 24.9631429688958
1586.68668668669 24.9633101806722
1589.71471471471 24.9634773924485
1592.74274274274 24.9636446042248
1595.77077077077 24.9638118160011
1598.7987987988 24.9639790277775
1601.82682682683 24.964047939261
1604.85485485485 24.9640522149355
1607.88288288288 24.96405649061
1610.91091091091 24.9640607662846
1613.93893893894 24.9640650419591
1616.96696696697 24.9640693176336
1619.99499499499 24.9640735933081
1623.02302302302 24.9640778689827
1626.05105105105 24.9643767106417
1629.07907907908 24.9652296168907
1632.10710710711 24.9660825231397
1635.13513513513 24.9669354293887
1638.16316316316 24.9677883356378
1641.19119119119 24.9686412418868
1644.21921921922 24.9694941481358
1647.24724724725 24.9703470543848
1650.27527527528 24.9711224237021
1653.3033033033 24.9711224237021
1656.33133133133 24.9711224237021
1659.35935935936 24.9711224237021
1662.38738738739 24.9711224237021
1665.41541541542 24.9711224237021
1668.44344344344 24.9711224237021
1671.47147147147 24.9711224237021
1674.4994994995 24.9711224237021
1677.52752752753 24.9717579413904
1680.55555555556 24.9725193041655
1683.58358358358 24.9732806669406
1686.61161161161 24.9740420297157
1689.63963963964 24.9748033924908
1692.66766766767 24.975564755266
1695.6956956957 24.9763261180411
1698.72372372372 24.9770874808162
1701.75175175175 24.9776631451065
1704.77977977978 24.9781035147863
1707.80780780781 24.9785438844662
1710.83583583584 24.9789842541461
1713.86386386386 24.979424623826
1716.89189189189 24.9798649935059
1719.91991991992 24.9803053631858
1722.94794794795 24.9807457328656
1725.97597597598 24.9810441652107
1729.004004004 24.9810441652107
1732.03203203203 24.9810441652107
1735.06006006006 24.9810441652107
1738.08808808809 24.9810441652107
1741.11611611612 24.9810441652107
1744.14414414414 24.9810441652107
1747.17217217217 24.9810441652107
1750.2002002002 24.9810666654394
1753.22822822823 24.9814069813987
1756.25625625626 24.981747297358
1759.28428428428 24.9820876133173
1762.31231231231 24.9824279292766
1765.34034034034 24.9827682452359
1768.36836836837 24.9831085611952
1771.3963963964 24.9834488771545
1774.42442442442 24.9837891931138
1777.45245245245 24.9838659585915
1780.48048048048 24.9838808703848
1783.50850850851 24.983895782178
1786.53653653654 24.9839106939713
1789.56456456456 24.9839256057645
1792.59259259259 24.9839405175577
1795.62062062062 24.983955429351
1798.64864864865 24.9839703411442
1801.67667667668 24.9841606271413
1804.7047047047 24.9844922595117
1807.73273273273 24.9848238918821
1810.76076076076 24.9851555242525
1813.78878878879 24.9854871566228
1816.81681681682 24.9858187889932
1819.84484484484 24.9861504213636
1822.87287287287 24.986482053734
1825.9009009009 24.986782575901
1828.92892892893 24.9870096434211
1831.95695695696 24.9872367109413
1834.98498498498 24.9874637784615
1838.01301301301 24.9876908459816
1841.04104104104 24.9879179135018
1844.06906906907 24.988144981022
1847.0970970971 24.9883720485421
1850.12512512513 24.9886038173641
1853.15315315315 24.988944656389
1856.18118118118 24.9892854954138
1859.20920920921 24.9896263344387
1862.23723723724 24.9899671734635
1865.26526526527 24.9903080124883
1868.29329329329 24.9906488515132
1871.32132132132 24.990989690538
1874.34934934935 24.9913305295629
1877.37737737738 24.9914037677004
1880.40540540541 24.9914037677004
1883.43343343343 24.9914037677004
1886.46146146146 24.9914037677004
1889.48948948949 24.9914037677004
1892.51751751752 24.9914037677004
1895.54554554555 24.9914037677004
1898.57357357357 24.9914037677004
1901.6016016016 24.9914633052706
1904.62962962963 24.9915758684893
1907.65765765766 24.9916884317079
1910.68568568569 24.9918009949266
1913.71371371371 24.9919135581453
1916.74174174174 24.9920261213639
1919.76976976977 24.9921386845826
1922.7977977978 24.9922512478013
1925.82582582583 24.9923582303991
1928.85385385385 24.9924503313414
1931.88188188188 24.9925424322837
1934.90990990991 24.992634533226
1937.93793793794 24.9927266341683
1940.96596596597 24.9928187351106
1943.99399399399 24.9929108360529
1947.02202202202 24.9930029369952
1950.05005005005 24.9931034102007
1953.07807807808 24.9937020330644
1956.10610610611 24.9943006559281
1959.13413413413 24.9948992787917
1962.16216216216 24.9954979016554
1965.19019019019 24.9960965245191
1968.21821821822 24.9966951473827
1971.24624624625 24.9972937702464
1974.27427427427 24.9978923931101
1977.3023023023 24.9980358647055
1980.33033033033 24.9980358647055
1983.35835835836 24.9980358647055
1986.38638638639 24.9980358647055
1989.41441441441 24.9980358647055
1992.44244244244 24.9980358647055
1995.47047047047 24.9980358647055
1998.4984984985 24.9980358647055
2001.52652652653 24.9981592282881
2004.55455455455 24.9984039330995
2007.58258258258 24.9986486379109
2010.61061061061 24.9988933427222
2013.63863863864 24.9991380475336
2016.66666666667 24.999382752345
2019.69469469469 24.9996274571564
2022.72272272272 24.9998721619678
2025.75075075075 25.0001600505582
2028.77877877878 25.0005789299449
2031.80680680681 25.0009978093316
2034.83483483483 25.0014166887184
2037.86286286286 25.0018355681051
2040.89089089089 25.0022544474918
2043.91891891892 25.0026733268785
2046.94694694695 25.0030922062653
2049.97497497497 25.003511085652
2053.003003003 25.0035788632886
2056.03103103103 25.0036437150772
2059.05905905906 25.0037085668659
2062.08708708709 25.0037734186545
2065.11511511511 25.0038382704432
2068.14314314314 25.0039031222318
2071.17117117117 25.0039679740205
2074.1991991992 25.0040328258091
2077.22722722723 25.0040499766954
2080.25525525526 25.0040499766954
2083.28328328328 25.0040499766954
2086.31131131131 25.0040499766954
2089.33933933934 25.0040499766954
2092.36736736737 25.0040499766954
2095.3953953954 25.0040499766954
2098.42342342342 25.0040499766954
2101.45145145145 25.0041769807916
2104.47947947948 25.0044419376128
2107.50750750751 25.0047068944341
2110.53553553554 25.0049718512554
2113.56356356356 25.0052368080766
2116.59159159159 25.0055017648979
2119.61961961962 25.0057667217192
2122.64764764765 25.0060316785404
2125.67567567568 25.0062870746557
2128.7037037037 25.0065091853502
2131.73173173173 25.0067312960447
2134.75975975976 25.0069534067392
2137.78778778779 25.0071755174337
2140.81581581582 25.0073976281282
2143.84384384384 25.0076197388227
2146.87187187187 25.0078418495172
2149.8998998999 25.0080639602117
2152.92792792793 25.008071302714
2155.95595595596 25.008071302714
2158.98398398398 25.008071302714
2162.01201201201 25.008071302714
2165.04004004004 25.008071302714
2168.06806806807 25.008071302714
2171.0960960961 25.008071302714
2174.12412412412 25.008071302714
2177.15215215215 25.008149595939
2180.18018018018 25.0082597526859
2183.20820820821 25.0083699094328
2186.23623623624 25.0084800661796
2189.26426426426 25.0085902229265
2192.29229229229 25.0087003796734
2195.32032032032 25.0088105364202
2198.34834834835 25.0089206931671
2201.37637637638 25.0090397073404
2204.4044044044 25.0091693504253
2207.43243243243 25.0092989935102
2210.46046046046 25.0094286365951
2213.48848848849 25.00955827968
2216.51651651652 25.0096879227649
2219.54454454454 25.0098175658498
2222.57257257257 25.0099472089347
2225.6006006006 25.0100722616058
2228.62862862863 25.0101787613542
2231.65665665666 25.0102852611027
2234.68468468468 25.0103917608511
2237.71271271271 25.0104982605996
2240.74074074074 25.010604760348
2243.76876876877 25.0107112600964
2246.7967967968 25.0108177598449
2249.82482482482 25.0109242595933
2252.85285285285 25.0111266886735
2255.88088088088 25.0113350081513
2258.90890890891 25.011543327629
2261.93693693694 25.0117516471068
2264.96496496497 25.0119599665846
2267.99299299299 25.0121682860623
2271.02102102102 25.0123766055401
2274.04904904905 25.0125849250178
2277.07707707708 25.0128465480133
2280.1051051051 25.013132575029
2283.13313313313 25.0134186020447
2286.16116116116 25.0137046290604
2289.18918918919 25.0139906560761
2292.21721721722 25.0142766830918
2295.24524524525 25.0145627101075
2298.27327327327 25.0148487371232
2301.3013013013 25.0150118434379
2304.32932932933 25.0150118434379
2307.35735735736 25.0150118434379
2310.38538538539 25.0150118434379
2313.41341341341 25.0150118434379
2316.44144144144 25.0150118434379
2319.46946946947 25.0150118434379
2322.4974974975 25.0150118434379
2325.52552552553 25.0150337348632
2328.55355355355 25.015159871171
2331.58158158158 25.0152860074788
2334.60960960961 25.0154121437866
2337.63763763764 25.0155382800944
2340.66566566567 25.0156644164022
2343.69369369369 25.01579055271
2346.72172172172 25.0159166890178
2349.74974974975 25.0160428253256
2352.77777777778 25.0164026042027
2355.80580580581 25.01678343196
2358.83383383383 25.0171642597172
2361.86186186186 25.0175450874745
2364.88988988989 25.0179259152317
2367.91791791792 25.018306742989
2370.94594594595 25.0186875707463
2373.97397397397 25.0190683985035
2377.002002002 25.0192418310946
2380.03003003003 25.019308973663
2383.05805805806 25.0193761162314
2386.08608608609 25.0194432587998
2389.11411411411 25.0195104013683
2392.14214214214 25.0195775439367
2395.17017017017 25.0196446865051
2398.1981981982 25.0197118290735
2401.22622622623 25.0197827735432
2404.25425425425 25.0198593044802
2407.28228228228 25.0199358354172
2410.31031031031 25.0200123663541
2413.33833833834 25.0200888972911
2416.36636636637 25.020165428228
2419.39439439439 25.020241959165
2422.42242242242 25.020318490102
2425.45045045045 25.0203957373259
2428.47847847848 25.020477083303
2431.50650650651 25.0205584292801
2434.53453453453 25.0206397752572
2437.56256256256 25.0207211212343
2440.59059059059 25.0208024672114
2443.61861861862 25.0208838131886
2446.64664664665 25.0209651591657
2449.67467467467 25.0210465051428
2452.7027027027 25.0210552447932
2455.73073073073 25.0210552447932
2458.75875875876 25.0210552447932
2461.78678678679 25.0210552447932
2464.81481481481 25.0210552447932
2467.84284284284 25.0210552447932
2470.87087087087 25.0210552447932
2473.8988988989 25.0210552447932
2476.92692692693 25.021168054788
2479.95495495495 25.021345327637
2482.98298298298 25.021522600486
2486.01101101101 25.0216998733351
2489.03903903904 25.0218771461841
2492.06706706707 25.0220544190331
2495.0950950951 25.0222316918821
2498.12312312312 25.0224089647311
2501.15115115115 25.0225474672984
2504.17917917918 25.0226227574498
2507.20720720721 25.0226980476012
2510.23523523523 25.0227733377527
2513.26326326326 25.0228486279041
2516.29129129129 25.0229239180555
2519.31931931932 25.0229992082069
2522.34734734735 25.0230744983584
2525.37537537538 25.023154173855
2528.4034034034 25.0232648391245
2531.43143143143 25.023375504394
2534.45945945946 25.0234861696635
2537.48748748749 25.023596834933
2540.51551551552 25.0237075002025
2543.54354354354 25.023818165472
2546.57157157157 25.0239288307415
2549.5995995996 25.024039496011
2552.62762762763 25.0242347005018
2555.65565565566 25.0244427871596
2558.68368368368 25.0246508738174
2561.71171171171 25.0248589604752
2564.73973973974 25.025067047133
2567.76776776777 25.0252751337908
2570.7957957958 25.0254832204486
2573.82382382382 25.0256913071064
2576.85185185185 25.0257721341553
2579.87987987988 25.0257721341553
2582.90790790791 25.0257721341553
2585.93593593594 25.0257721341553
2588.96396396396 25.0257721341553
2591.99199199199 25.0257721341553
2595.02002002002 25.0257721341553
2598.04804804805 25.0257721341553
2601.07607607608 25.0257721341553
2604.1041041041 25.0257721341553
2607.13213213213 25.0257721341553
2610.16016016016 25.0257721341553
2613.18818818819 25.0257721341553
2616.21621621622 25.0257721341553
2619.24424424424 25.0257721341553
2622.27227227227 25.0257721341553
2625.3003003003 25.025781577614
2628.32832832833 25.025876799156
2631.35635635636 25.0259720206979
2634.38438438438 25.0260672422398
2637.41241241241 25.0261624637818
2640.44044044044 25.0262576853237
2643.46846846847 25.0263529068656
2646.4964964965 25.0264481284076
2649.52452452452 25.0265433499495
2652.55255255255 25.0266656105966
2655.58058058058 25.0267929079397
2658.60860860861 25.0269202052829
2661.63663663664 25.027047502626
2664.66466466466 25.0271747999691
2667.69269269269 25.0273020973123
2670.72072072072 25.0274293946554
2673.74874874875 25.0275566919986
2676.77677677678 25.0276092942065
2679.8048048048 25.0276092942065
2682.83283283283 25.0276092942065
2685.86086086086 25.0276092942065
2688.88888888889 25.0276092942065
2691.91691691692 25.0276092942065
2694.94494494494 25.0276092942065
2697.97297297297 25.0276092942065
2701.001001001 25.0276148054481
2704.02902902903 25.0276314769541
2707.05705705706 25.0276481484601
2710.08508508508 25.027664819966
2713.11311311311 25.027681491472
2716.14114114114 25.027698162978
2719.16916916917 25.0277148344839
2722.1971971972 25.0277315059899
2725.22522522523 25.027767754693
2728.25325325325 25.0280476307386
2731.28128128128 25.0283275067842
2734.30930930931 25.0286073828298
2737.33733733734 25.0288872588754
2740.36536536537 25.029167134921
2743.39339339339 25.0294470109666
2746.42142142142 25.0297268870122
2749.44944944945 25.0300067630578
2752.47747747748 25.0301618241635
2755.50550550551 25.030289148616
2758.53353353353 25.0304164730684
2761.56156156156 25.0305437975208
2764.58958958959 25.0306711219733
2767.61761761762 25.0307984464257
2770.64564564565 25.0309257708781
2773.67367367367 25.0310530953306
2776.7017017017 25.0311088655453
2779.72972972973 25.0311088655453
2782.75775775776 25.0311088655453
2785.78578578579 25.0311088655453
2788.81381381381 25.0311088655453
2791.84184184184 25.0311088655453
2794.86986986987 25.0311088655453
2797.8978978979 25.0311088655453
2800.92592592593 25.0311757625118
2803.95395395395 25.0313945336724
2806.98198198198 25.031613304833
2810.01001001001 25.0318320759937
2813.03803803804 25.0320508471543
2816.06606606607 25.032269618315
2819.09409409409 25.0324883894756
2822.12212212212 25.0327071606363
2825.15015015015 25.0329150836402
2828.17817817818 25.0329150836402
2831.20620620621 25.0329150836402
2834.23423423423 25.0329150836402
2837.26226226226 25.0329150836402
2840.29029029029 25.0329150836402
2843.31831831832 25.0329150836402
2846.34634634635 25.0329150836402
2849.37437437437 25.0329150836402
2852.4024024024 25.0329150836402
2855.43043043043 25.0329150836402
2858.45845845846 25.0329150836402
2861.48648648649 25.0329150836402
2864.51451451451 25.0329150836402
2867.54254254254 25.0329150836402
2870.57057057057 25.0329150836402
2873.5985985986 25.0329150836402
2876.62662662663 25.0329150836402
2879.65465465465 25.0329150836402
2882.68268268268 25.0329150836402
2885.71071071071 25.0329150836402
2888.73873873874 25.0329150836402
2891.76676676677 25.0329150836402
2894.79479479479 25.0329150836402
2897.82282282282 25.0329150836402
2900.85085085085 25.0329486327212
2903.87887887888 25.0330680279801
2906.90690690691 25.0331874232391
2909.93493493493 25.033306818498
2912.96296296296 25.0334262137569
2915.99099099099 25.0335456090159
2919.01901901902 25.0336650042748
2922.04704704705 25.0337843995337
2925.07507507507 25.0339017952909
2928.1031031031 25.0339405439772
2931.13113113113 25.0339792926635
2934.15915915916 25.0340180413498
2937.18718718719 25.034056790036
2940.21521521521 25.0340955387223
2943.24324324324 25.0341342874086
2946.27127127127 25.0341730360949
2949.2992992993 25.0342117847812
2952.32732732733 25.034267702405
2955.35535535536 25.0343287891712
2958.38338338338 25.0343898759374
2961.41141141141 25.0344509627037
2964.43943943944 25.0345120494699
2967.46746746747 25.0345731362361
2970.4954954955 25.0346342230023
2973.52352352352 25.0346953097685
2976.55155155155 25.0348007733703
2979.57957957958 25.0349484665415
2982.60760760761 25.0350961597126
2985.63563563564 25.0352438528837
2988.66366366366 25.0353915460549
2991.69169169169 25.035539239226
2994.71971971972 25.0356869323971
2997.74774774775 25.0358346255683
3000.77577577578 25.0359477451058
3003.8038038038 25.0359604895783
3006.83183183183 25.0359732340507
3009.85985985986 25.0359859785231
3012.88788788789 25.0359987229955
3015.91591591592 25.0360114674679
3018.94394394394 25.0360242119404
3021.97197197197 25.0360369564128
3025 25.0360497008852
};
\addplot [line width=2.0pt, mark size=1.5pt, color1, opacity=0.7, forget plot]
table {%
3 24.083979760662
3.12024048096192 24.0933030186199
3.24048096192385 24.1026262765778
3.36072144288577 24.1119495345357
3.4809619238477 24.1212727924936
3.60120240480962 24.1305960504515
3.72144288577154 24.1399193084094
3.84168336673347 24.1492425663672
3.96192384769539 24.1585658243251
4.08216432865731 24.167889082283
4.20240480961924 24.1772123402409
4.32264529058116 24.1865355981988
4.44288577154309 24.1958588561567
4.56312625250501 24.2051821141146
4.68336673346693 24.2145053720725
4.80360721442886 24.2238286300304
4.92384769539078 24.2331518879883
5.04408817635271 24.2411269608525
5.16432865731463 24.2467733503731
5.28456913827655 24.2524197398936
5.40480961923848 24.2580661294141
5.5250501002004 24.2637125189346
5.64529058116232 24.2693589084552
5.76553106212425 24.2750052979757
5.88577154308617 24.2806516874962
6.0060120240481 24.2862980770168
6.12625250501002 24.2919444665373
6.24649298597194 24.2975908560578
6.36673346693387 24.3032372455783
6.48697394789579 24.3088836350989
6.60721442885772 24.3145300246194
6.72745490981964 24.3201764141399
6.84769539078156 24.3258228036605
6.96793587174349 24.331469193181
7.08817635270541 24.3370879822297
7.20841683366733 24.3426967347431
7.32865731462926 24.3483054872565
7.44889779559118 24.35391423977
7.56913827655311 24.3595229922834
7.68937875751503 24.3651317447969
7.80961923847695 24.3707404973103
7.92985971943888 24.3763492498238
8.0501002004008 24.3819580023372
8.17034068136272 24.3875667548507
8.29058116232465 24.3931755073641
8.41082164328657 24.3987842598775
8.5310621242485 24.404393012391
8.65130260521042 24.4100017649044
8.77154308617234 24.4156105174179
8.89178356713427 24.4212192699313
9.01202404809619 24.4268280224448
9.13226452905812 24.4324367749582
9.25250501002004 24.4380455274717
9.37274549098196 24.4436542799851
9.49298597194389 24.4492630324985
9.61322645290581 24.454871785012
9.73346693386774 24.4604805375254
9.85370741482966 24.4660892900389
9.97394789579158 24.4716980425523
10.0941883767535 24.4773067950658
10.2144288577154 24.4829155475792
10.3346693386774 24.4885243000927
10.4549098196393 24.4941330526061
10.5751503006012 24.4997418051195
10.6953907815631 24.505350557633
10.815631262525 24.5109593101464
10.935871743487 24.5165680626599
11.0561122244489 24.5198516249912
11.1763527054108 24.5204778271143
11.2965931863727 24.5211040292374
11.4168336673347 24.5217302313605
11.5370741482966 24.5223564334836
11.6573146292585 24.5229826356067
11.7775551102204 24.5236088377298
11.8977955911824 24.5242350398529
12.0180360721443 24.524861241976
12.1382765531062 24.5254874440991
12.2585170340681 24.5261136462222
12.3787575150301 24.5267398483453
12.498997995992 24.5273660504685
12.6192384769539 24.5279922525916
12.7394789579158 24.5286184547147
12.8597194388778 24.5292446568378
12.9799599198397 24.5298708589609
13.1002004008016 24.530497061084
13.2204408817635 24.5311232632071
13.3406813627254 24.5317494653302
13.4609218436874 24.5323756674533
13.5811623246493 24.5330018695764
13.7014028056112 24.5336280716995
13.8216432865731 24.5342542738226
13.9418837675351 24.5348804759457
14.062124248497 24.5355066780689
14.1823647294589 24.536132880192
14.3026052104208 24.5367590823151
14.4228456913828 24.5373852844382
14.5430861723447 24.5380114865613
14.6633266533066 24.5386376886844
14.7835671342685 24.5392638908075
14.9038076152305 24.5398900929306
15.0240480961924 24.5405162950537
15.1442885771543 24.5411424971768
15.2645290581162 24.5417686992999
15.3847695390782 24.542394901423
15.5050100200401 24.5430211035461
15.625250501002 24.5436473056693
15.7454909819639 24.5442735077924
15.8657314629259 24.5448997099155
15.9859719438878 24.5455259120386
16.1062124248497 24.5461521141617
16.2264529058116 24.5467783162848
16.3466933867735 24.5474045184079
16.4669338677355 24.548030720531
16.5871743486974 24.5486569226541
16.7074148296593 24.5492831247772
16.8276553106212 24.5499093269003
16.9478957915832 24.5505355290234
17.0681362725451 24.5511617311465
17.188376753507 24.5517879332697
17.3086172344689 24.5524141353928
17.4288577154309 24.5530403375159
17.5490981963928 24.553666539639
17.6693386773547 24.5542927417621
17.7895791583166 24.5549189438852
17.9098196392786 24.5555451460083
18.0300601202405 24.5561713481314
18.1503006012024 24.5567975502545
18.2705410821643 24.5574237523776
18.3907815631263 24.5580499545007
18.5110220440882 24.5586761566238
18.6312625250501 24.5593023587469
18.751503006012 24.5599285608701
18.8717434869739 24.5605547629932
18.9919839679359 24.5611809651163
19.1122244488978 24.5618071672394
19.2324649298597 24.5624333693625
19.3527054108216 24.5630595714856
19.4729458917836 24.5636857736087
19.5931863727455 24.5643119757318
19.7134268537074 24.5649381778549
19.8336673346693 24.565564379978
19.9539078156313 24.5661905821011
20.0741482965932 24.5668167842242
20.1943887775551 24.5674429863473
20.314629258517 24.5680691884705
20.434869739479 24.5686953905936
20.5551102204409 24.5693215927167
20.6753507014028 24.5699477948398
20.7955911823647 24.5705739969629
20.9158316633267 24.571200199086
21.0360721442886 24.5717993990818
21.1563126252505 24.5723355941141
21.2765531062124 24.5728717891463
21.3967935871743 24.5734079841786
21.5170340681363 24.5739441792108
21.6372745490982 24.5744803742431
21.7575150300601 24.5750165692753
21.877755511022 24.5755527643076
21.997995991984 24.5760889593398
22.1182364729459 24.5766251543721
22.2384769539078 24.5771613494043
22.3587174348697 24.5776975444366
22.4789579158317 24.5782337394688
22.5991983967936 24.5787699345011
22.7194388777555 24.5793061295333
22.8396793587174 24.5798423245656
22.9599198396794 24.5803785195978
23.0801603206413 24.5809147146301
23.2004008016032 24.5814509096623
23.3206412825651 24.5819871046946
23.4408817635271 24.5825232997268
23.561122244489 24.5830594947591
23.6813627254509 24.5835956897913
23.8016032064128 24.5841318848236
23.9218436873747 24.5846680798558
24.0420841683367 24.5852042748881
24.1623246492986 24.5857404699203
24.2825651302605 24.5862766649526
24.4028056112224 24.5868128599848
24.5230460921844 24.5873490550171
24.6432865731463 24.5878852500493
24.7635270541082 24.5884214450816
24.8837675350701 24.5889576401138
25.0040080160321 24.5894938351461
25.124248496994 24.5900300301783
25.2444889779559 24.5905662252106
25.3647294589178 24.5911024202428
25.4849699398798 24.5916386152751
25.6052104208417 24.5921748103073
25.7254509018036 24.5927110053396
25.8456913827655 24.5932472003718
25.9659318637275 24.5937833954041
26.0861723446894 24.5943195904363
26.2064128256513 24.5948557854686
26.3266533066132 24.5953919805008
26.4468937875751 24.5959281755331
26.5671342685371 24.5964643705653
26.687374749499 24.5970005655976
26.8076152304609 24.5975367606298
26.9278557114228 24.5980729556621
27.0480961923848 24.5986091506943
27.1683366733467 24.5991453457266
27.2885771543086 24.5996815407588
27.4088176352705 24.6002177357911
27.5290581162325 24.6007539308233
27.6492985971944 24.6012901258556
27.7695390781563 24.6018263208878
27.8897795591182 24.6023625159201
28.0100200400802 24.6028987109523
28.1302605210421 24.6034349059846
28.250501002004 24.6039711010168
28.3707414829659 24.6045072960491
28.4909819639279 24.6050434910813
28.6112224448898 24.6055796861136
28.7314629258517 24.6061158811458
28.8517034068136 24.6066520761781
28.9719438877755 24.6071882712103
29.0921843687375 24.6077244662426
29.2124248496994 24.6082606612748
29.3326653306613 24.6087968563071
29.4529058116232 24.6093330513393
29.5731462925852 24.6098692463716
29.6933867735471 24.6104054414038
29.813627254509 24.6109416364361
29.9338677354709 24.6114778314683
30.0541082164329 24.6120140265006
30.1743486973948 24.6125502215328
30.2945891783567 24.6130864165651
30.4148296593186 24.6136226115973
30.5350701402806 24.6141588066296
30.6553106212425 24.6146950016618
30.7755511022044 24.6152311966941
30.8957915831663 24.6157673917263
31.0160320641283 24.6163035867586
31.1362725450902 24.6168397817908
31.2565130260521 24.6173759768231
31.376753507014 24.6179121718553
31.496993987976 24.6184483668876
31.6172344689379 24.6189845619198
31.7374749498998 24.6195207569521
31.8577154308617 24.6200569519843
31.9779559118236 24.6205931470166
32.0981963927856 24.6211293420488
32.2184368737475 24.6216655370811
32.3386773547094 24.6222017321133
32.4589178356713 24.6227379271456
32.5791583166333 24.6232741221778
32.6993987975952 24.6238103172101
32.8196392785571 24.6243465122423
32.939879759519 24.6248827072746
33.060120240481 24.6254189023068
33.1803607214429 24.6259550973391
33.3006012024048 24.6264912923713
33.4208416833667 24.6270274874036
33.5410821643287 24.6275636824358
33.6613226452906 24.6280998774681
33.7815631262525 24.6286360725003
33.9018036072144 24.6291722675326
34.0220440881764 24.6297084625648
34.1422845691383 24.6302446575971
34.2625250501002 24.6307808526293
34.3827655310621 24.6313170476616
34.503006012024 24.6318532426938
34.623246492986 24.6323894377261
34.7434869739479 24.6329256327583
34.8637274549098 24.6334618277906
34.9839679358717 24.6339980228228
35.1042084168337 24.6345342178551
35.2244488977956 24.6350704128873
35.3446893787575 24.6356066079196
35.4649298597194 24.6361428029518
35.5851703406814 24.6366789979841
35.7054108216433 24.6372151930163
35.8256513026052 24.6377513880486
35.9458917835671 24.6382875830808
36.0661322645291 24.638823778113
36.186372745491 24.6393599731453
36.3066132264529 24.6398961681776
36.4268537074148 24.6404323632098
36.5470941883768 24.6409685582421
36.6673346693387 24.6415047532743
36.7875751503006 24.6420409483065
36.9078156312625 24.6425771433388
37.0280561122244 24.643113338371
37.1482965931864 24.6436495334033
37.2685370741483 24.6441857284355
37.3887775551102 24.6447219234678
37.5090180360721 24.6452581185
37.6292585170341 24.6457943135323
37.749498997996 24.6463305085645
37.8697394789579 24.6468667035968
37.9899799599198 24.647402898629
38.1102204408818 24.6479390936613
38.2304609218437 24.6484752886935
38.3507014028056 24.6490114837258
38.4709418837675 24.649547678758
38.5911823647295 24.6500838737903
38.7114228456914 24.6506200688225
38.8316633266533 24.6511562638548
38.9519038076152 24.651692458887
39.0721442885771 24.6522286539193
39.1923847695391 24.6527648489515
39.312625250501 24.6533010439838
39.4328657314629 24.653837239016
39.5531062124249 24.6543734340483
39.6733466933868 24.6549096290805
39.7935871743487 24.6554458241128
39.9138276553106 24.655982019145
40.0340681362725 24.6565182141773
40.1543086172345 24.6570544092095
40.2745490981964 24.6575906042418
40.3947895791583 24.658126799274
40.5150300601202 24.6586629943063
40.6352705410822 24.6591991893385
40.7555110220441 24.6597353843708
40.875751503006 24.660271579403
40.9959919839679 24.6608077744353
41.1162324649299 24.6613439694675
41.2364729458918 24.6618801644998
41.3567134268537 24.662416359532
41.4769539078156 24.6629525545643
41.5971943887776 24.6634887495965
41.7174348697395 24.6640249446288
41.8376753507014 24.664561139661
41.9579158316633 24.6650973346933
42.0781563126252 24.6656335297255
42.1983967935872 24.6661697247578
42.3186372745491 24.66670591979
42.438877755511 24.6672421148223
42.5591182364729 24.6677783098545
42.6793587174349 24.6683145048868
42.7995991983968 24.668850699919
42.9198396793587 24.6693868949513
43.0400801603206 24.6699230899835
43.1603206412826 24.6704592850158
43.2805611222445 24.670995480048
43.4008016032064 24.6715316750803
43.5210420841683 24.6720678701125
43.6412825651303 24.6726040651448
43.7615230460922 24.673140260177
43.8817635270541 24.6736764552093
44.002004008016 24.6742126502415
44.122244488978 24.6747488452738
44.2424849699399 24.675285040306
44.3627254509018 24.6758212353383
44.4829659318637 24.6763574303705
44.6032064128256 24.6768936254028
44.7234468937876 24.677429820435
44.8436873747495 24.6779660154673
44.9639278557114 24.6785022104995
45.0841683366733 24.6790384055318
45.2044088176353 24.679574600564
45.3246492985972 24.6801107955963
45.4448897795591 24.6806469906285
45.565130260521 24.6811831856608
45.685370741483 24.681719380693
45.8056112224449 24.6822555757253
45.9258517034068 24.6827917707575
46.0460921843687 24.6833279657898
46.1663326653307 24.683864160822
46.2865731462926 24.6844003558543
46.4068136272545 24.6849365508865
46.5270541082164 24.6854727459188
46.6472945891784 24.686008940951
46.7675350701403 24.6865451359833
46.8877755511022 24.6870813310155
47.0080160320641 24.6876175260478
47.1282565130261 24.68815372108
47.248496993988 24.6886899161123
47.3687374749499 24.6892261111445
47.4889779559118 24.6897623061768
47.6092184368737 24.690298501209
47.7294589178357 24.6908346962413
47.8496993987976 24.6913708912735
47.9699398797595 24.6919070863058
48.0901803607214 24.692443281338
48.2104208416834 24.6929794763703
48.3306613226453 24.6935156714025
48.4509018036072 24.6940518664348
48.5711422845691 24.694588061467
48.6913827655311 24.6951242564993
48.811623246493 24.6956604515315
48.9318637274549 24.6961966465638
49.0521042084168 24.696732841596
49.1723446893788 24.6972690366283
49.2925851703407 24.6978052316605
49.4128256513026 24.6983414266928
49.5330661322645 24.698877621725
49.6533066132264 24.6994138167573
49.7735470941884 24.6999500117895
49.8937875751503 24.7004862068218
50.0140280561122 24.701022401854
50.1342685370741 24.7015585968863
50.2545090180361 24.7020947919185
50.374749498998 24.7026309869508
50.4949899799599 24.703167181983
50.6152304609218 24.7037033770153
50.7354709418838 24.7042395720475
50.8557114228457 24.7047757670798
50.9759519038076 24.705311962112
51.0961923847695 24.7058481571443
51.2164328657315 24.7063843521765
51.3366733466934 24.7069205472088
51.4569138276553 24.707456742241
51.5771543086172 24.7079929372733
51.6973947895792 24.7085291323055
51.8176352705411 24.7090653273378
51.937875751503 24.70960152237
52.0581162324649 24.7101377174023
52.1783567134269 24.7106739124345
52.2985971943888 24.7112101074668
52.4188376753507 24.711746302499
52.5390781563126 24.7122824975313
52.6593186372745 24.7128186925635
52.7795591182365 24.7133548875958
52.8997995991984 24.713891082628
53.0200400801603 24.7144272776603
53.1402805611222 24.7149634726925
53.2605210420842 24.7154996677248
53.3807615230461 24.716035862757
53.501002004008 24.7165720577893
53.6212424849699 24.7171082528215
53.7414829659319 24.7176444478538
53.8617234468938 24.718180642886
53.9819639278557 24.7187168379183
54.1022044088176 24.7192530329505
54.2224448897796 24.7197892279828
54.3426853707415 24.720325423015
54.4629258517034 24.7208616180473
54.5831663326653 24.7213978130795
54.7034068136273 24.7219340081118
54.8236472945892 24.722470203144
54.9438877755511 24.7230063981762
55.064128256513 24.7235425932085
55.1843687374749 24.7240787882407
55.3046092184369 24.724614983273
55.4248496993988 24.7251511783052
55.5450901803607 24.7256873733375
55.6653306613226 24.7262235683697
55.7855711422846 24.726759763402
55.9058116232465 24.7272959584342
56.0260521042084 24.7278321534665
56.1462925851703 24.7283683484987
56.2665330661323 24.728904543531
56.3867735470942 24.7294407385632
56.5070140280561 24.7299769335955
56.627254509018 24.7305131286277
56.74749498998 24.73104932366
56.8677354709419 24.7315855186922
56.9879759519038 24.7321217137245
57.1082164328657 24.7326579087567
57.2284569138277 24.733194103789
57.3486973947896 24.7337302988212
57.4689378757515 24.7342664938535
57.5891783567134 24.7348026888857
57.7094188376754 24.735338883918
57.8296593186373 24.7358750789502
57.9498997995992 24.7364112739825
58.0701402805611 24.7369474690147
58.190380761523 24.737483664047
58.310621242485 24.7380198590792
58.4308617234469 24.7385560541115
58.5511022044088 24.7390922491437
58.6713426853707 24.739628444176
58.7915831663327 24.7401646392082
58.9118236472946 24.7407008342405
59.0320641282565 24.7412370292727
59.1523046092184 24.741773224305
59.2725450901804 24.7423094193372
59.3927855711423 24.7428456143695
59.5130260521042 24.7433818094017
59.6332665330661 24.743918004434
59.7535070140281 24.7444541994662
59.87374749499 24.7449903944985
59.9939879759519 24.7455265895307
60.1142284569138 24.746062784563
60.2344689378757 24.7465989795952
60.3547094188377 24.7471351746275
60.4749498997996 24.7476713696597
60.5951903807615 24.748207564692
60.7154308617234 24.7487437597242
60.8356713426854 24.7492799547565
60.9559118236473 24.7498161497887
61.0761523046092 24.750352344821
61.1963927855711 24.7508885398532
61.3166332665331 24.7514247348855
61.436873747495 24.7519609299177
61.5571142284569 24.75249712495
61.6773547094188 24.7530333199822
61.7975951903808 24.7535695150145
61.9178356713427 24.7541057100467
62.0380761523046 24.754641905079
62.1583166332665 24.7551781001112
62.2785571142285 24.7557142951435
62.3987975951904 24.7562504901757
62.5190380761523 24.756786685208
62.6392785571142 24.7573228802402
62.7595190380761 24.7578590752725
62.8797595190381 24.7583952703047
63 24.758931465337
};
\addlegendimage{line width=2.0pt, mark size=1.5pt, color1, opacity=0.7}
\addlegendentry{PAO (GA)}

\addlegendimage{line width=2.0pt, mark size=1.5pt, color0, opacity=0.9}
\addlegendentry{Benchmark}

\end{axis}

\end{tikzpicture}


==> tex_figures/interpolation_new.tex <==
\begin{tikzpicture}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.647058823529412,0}

\begin{axis}[
    label style={font=\fontsize{10pt}{12pt}},
    tick label style={font=\fontsize{9pt}{10pt}},
  width=9cm,
  height=7cm,
  legend cell align={left},
  legend style={
    font=\fontsize{9pt}{10pt},
    fill opacity=0.9,
    at={(0.97,0.03)},
    anchor=south east,
    draw=white!80!black
  },
  grid=both,
  xlabel={Number of beam directions / measurements ($S$)},
  ylabel={SINR (dB)},
  xmin=0, xmax=66,
  ymin=7.5, ymax=26,
]

% --- PAO: blue diamonds with line ---
\addplot[
  color=color0,
  line width=1.8pt,      % ← thicker line
  mark size=2pt,
  mark=*,
  forget plot
]
table {
3 24.0690831823769
5 24.2023040509691
7 24.3023456917476
11 24.493876165651
21 24.4584717930305
63 24.7265279642326
};
\addlegendimage{only marks, mark=*, mark options={fill=color0,draw=color0}}
\addlegendentry{PAO (GA/GBO)}

% --- Benchmark: black dots with line ---
\addplot[
  color=color1,
  line width=1.8pt,      % ← thicker line
  mark size=2pt,
  mark=diamond*,
  forget plot
]
table {
3 8.5319332735066
5 21.4696380117834
7 23.1261552463939
11 23.6713720680028
21 24.0641619023945
63 24.7736186421283
};
\addlegendimage{only marks, mark=diamond*, mark options={fill=color1,draw=color1}}
\addlegendentry{Benchmark}

\end{axis}
\end{tikzpicture}


==> tex_figures/rmse_SINR_pp.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
    label style={font=\fontsize{10pt}{12pt}},
    tick label style={font=\fontsize{9pt}{10pt}},
    width=9cm,
    height=7cm,
    tick align=outside,
    tick pos=left,
    x grid style={white!69.0196078431373!black},
    xlabel={Number of beam directions / measurements ($S$)},
    xmajorgrids,
    xmin=0, xmax=66,
    xtick style={color=black},
    y grid style={white!69.0196078431373!black},
    ylabel={RMSE position prediction [m]},
    ymajorgrids,
    ymin=0.101408803, ymax=0.192976917,
    ytick style={color=black}
]
\addplot [draw=color0, fill=color0, mark=*, only marks, line width=1.8pt, mark size=2pt]
table{%
x  y
3 0.18881473
5 0.169441
7 0.15392821
11 0.1358794
21 0.12878036
63 0.10557099
};
\addplot [semithick, color0, line width=1.8pt, mark size=2pt]
table {%
3 0.18881473
5 0.169441
7 0.15392821
11 0.1358794
21 0.12878036
63 0.10557099
};
\end{axis}

\end{tikzpicture}


==> tex_figures/rmse_SINR_rr.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}
\definecolor{color0}{rgb}
{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
    label style={font=\fontsize{10pt}{12pt}},
    tick label style={font=\fontsize{9pt}{10pt}},
    width=9cm,
    height=7cm,
    tick align=outside,
    tick pos=left,
    x grid style={white!69.0196078431373!black},
    xlabel={RMSE position prediction [m]},
    xmajorgrids, xmin=0.101408803,
    xmax=0.192976917,
    xtick style={color=black},
    y grid style={white!69.0196078431373!black},
    ylabel={RMSE SINR [dB]},
    ymajorgrids,
    ymin=2.91021977285234, ymax=5.29682555800902,
    ytick style={color=black}
]
\addplot [draw=color0, fill=color0, mark=*, only marks, line width=1.8pt, mark size=2pt]
table{%
x y
0.10557099 3.01870185399582
0.12878036 3.75407653640821
0.1358794 3.85249407371736
0.15392821 4.0016740701586
0.169441 4.16621013372969
0.18881473 5.18834347686554
};
\addplot [semithick, color0, line width=1.8pt, mark size=2pt]
table {%
0.10557099 3.01870185399582
0.12878036 3.75407653640821
0.1358794 3.85249407371736
0.15392821 4.0016740701586
0.169441 4.16621013372969
0.18881473 5.18834347686554
};
\end{axis}
\end{tikzpicture}

==> tex_figures/signal_comparison.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

% =========================================================
% Heatmaps: single column, stacked
% =========================================================
\begin{groupplot}[
    label style={font=\fontsize{10pt}{12pt}},
    %tick label style={font=\fontsize{1pt}{2pt}},
    group style={
        group size=1 by 4,
        vertical sep=1.5cm
    },
    width=8cm,
    height=3cm,
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    y grid style={darkgray176},
    y dir=reverse,
    xmin=0, xmax=21,
    ymin=0, ymax=3,
    xtick={0.5,2.5,4.5,6.5,8.5,10.5,12.5,14.5,16.5,18.5,20.5},
    xticklabels={-54.0,-43.2,-32.4,-21.6,-10.8,0.0,10.8,21.6,32.4,43.2,54.0},
    ytick={0.5,1.5,2.5},
    yticklabels={{18},{0},{-18}},
    yticklabel style={rotate=90}
]

\nextgroupplot[
    title={Real signal (at A1)},
    title style={font=\normalsize},
    ylabel={Elevation [$^\circ$]}
]
\addplot graphics [xmin=0, xmax=21, ymin=3, ymax=0]
{tex_figures/signal_comparison-000.png};

\nextgroupplot[
    title={Simulated signal (at A1)},
    title style={font=\normalsize},
    ylabel={Elevation [$^\circ$]}
]
\addplot graphics [xmin=0, xmax=21, ymin=3, ymax=0]
{tex_figures/signal_comparison-001.png};

\nextgroupplot[
    title={Real signal (at B15)},
    title style={font=\normalsize},
    ylabel={Elevation [$^\circ$]}
]
\addplot graphics [xmin=0, xmax=21, ymin=3, ymax=0]
{tex_figures/signal_comparison-002.png};

\nextgroupplot[
    title={Simulated signal (at B15)},
    title style={font=\normalsize},
    xlabel={Azimuth [$^\circ$]},
    ylabel={Elevation [$^\circ$]}
]
\addplot graphics [xmin=0, xmax=21, ymin=3, ymax=0]
{tex_figures/signal_comparison-003.png};

\end{groupplot}
% Shared colorbar spanning all three heatmaps
\begin{axis}[
    hide axis,
    scale only axis,
    xmin=0, xmax=1, ymin=0, ymax=1, % dummy axis range
    at={(group c1r1.north east)}, % top-right of first plot
    anchor=north west,
    height=10.5cm, % manually adjusted to match total height
    width=0.1,
    colorbar,
    colormap/viridis,
    point meta min=-66.2310890526287,
    point meta max=-20.410979946919,
    colorbar style={
        width=0.2cm, 
        ylabel={Received power (dBm)},
        ylabel style={
            font=\footnotesize,
            at={(1.4,0.5)},
            yshift=-5mm      % move closer horizontally
        },
        yticklabel style={anchor=west}
    }
]
\end{axis}
\end{tikzpicture}


==> tex_figures/signal_pos_pred_error.tex <==
\begin{tikzpicture}
\begin{groupplot}[
    label style={font=\fontsize{10pt}{12pt}},
    %tick label style={font=\small},
    group style={
        group size=1 by 3,
        vertical sep=1.5cm
    },
    width=8cm, height=3cm,
    tick align=outside,
    tick pos=left,
    x grid style={white!70!black},
    y grid style={white!70!black},
    y dir=reverse,
    xmin=0, xmax=21,
    ymin=0, ymax=3,
    xtick={0.5,2.5,4.5,6.5,8.5,10.5,12.5,14.5,16.5,18.5,20.5},
    xticklabels={-54.0,-43.2,-32.4,-21.6,-10.8,0.0,10.8,21.6,32.4,43.2,54.0},
    ytick={0.5,1.5,2.5},
    yticklabels={18,0,-18},
    yticklabel style={rotate=90}
]

\nextgroupplot[
    title={\normalsize Simulated signal (at B1)},
    title style={    
        anchor=south,    % anchor bottom of the title
        xshift=-2mm      % move closer to plot
    },
    ylabel={Elevation [°]}]
\addplot graphics [xmin=0, xmax=21, ymin=3, ymax=0] {tex_figures/signal_pos_pred_error-004.png};

\nextgroupplot[
    title={\normalsize Signal using predictions of B1 (RMSE$=0.11$m)},
    title style={
        anchor=south,    % anchor bottom of the title
        xshift=-2mm      % move closer to plot
    },
    ylabel={Elevation [°]}]
\addplot graphics [xmin=0, xmax=21, ymin=3, ymax=0] {tex_figures/signal_pos_pred_error-005.png};

\nextgroupplot[
    title={\normalsize Signal using predictions of B1 (RMSE$=0.19$m)},
    title style={
        anchor=south,    % anchor bottom of the title
        xshift=-2mm      % move closer to plot
    },
    xlabel={Azimuth [°]},
    ylabel={Elevation [°]}]
\addplot graphics [xmin=0, xmax=21, ymin=3, ymax=0] {tex_figures/signal_pos_pred_error-006.png};

\end{groupplot}

% Shared colorbar spanning all three heatmaps
\begin{axis}[
    hide axis,
    scale only axis,
    xmin=0, xmax=1, ymin=0, ymax=1, % dummy axis range
    at={(group c1r1.north east)}, % top-right of first plot
    anchor=north west,
    height=8cm, % manually adjusted to match total height
    width=0.1,
    colorbar,
    colormap/viridis,
    point meta min=-68.9,
    point meta max=-20.37,
    colorbar style={
        width=0.2cm, 
        ylabel={Received power (dBm)},
        ylabel style={
            font=\footnotesize,
            at={(1.4,0.5)},
            yshift=-5mm      % move closer horizontally
        },
        yticklabel style={anchor=west}
    }
]
\end{axis}

\end{tikzpicture}

